End-to-End Quantum Algorithms for the Jones Polynomial

We present an end-to-end algorithmic pipeline where a noisy digital quantum computer is used to approximate the value of the Jones polynomial at the fifth root of unity for any input link, i.e. a closed braid. This problem is DQC1-complete for Markov-closed braids and BQP-complete for Plat-closed braids, and we accommodate both versions of the problem. Even though it is widely believed that DQC1 is strictly contained in BQP, and so is 'less quantum', the resource requirements of classical algorithms for the DQC1 version are at least as high as for the BQP version, and so we potentially gain 'more advantage' by focusing on Markov-closed braids in our exposition. We demonstrate our quantum algorithm on Quantinuum's H2-2 quantum computer and show the effect of problem-tailored error-mitigation techniques. Further, leveraging that the Jones polynomial is a link invariant, we construct an efficiently verifiable benchmark to characterise the effect of noise present in a given quantum processor. In parallel, we develop and benchmark the state-of-the-art tensor-network-based classical algorithms for computing the Jones polynomial. The reconfigurable tools provided in this work allow for precise resource estimation to identify minimum link sizes for near-term quantum advantage in practice for a meaningful quantum-native problem in knot theory, if a candidate set of links are provided.

==> figs/H-test-CFEV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2.75) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-1.75, 3) {};
		\node [style=none] (5) at (-1.5, 3) {};
		\node [style=none] (6) at (-1.75, 4) {};
		\node [style=none] (7) at (0, 2.75) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=none] (11) at (0.25, 3) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=none] (13) at (0.25, 4) {};
		\node [style=none] (190) at (-3.75, 4.25) {};
		\node [style=none] (191) at (-1.75, 4.25) {};
		\node [style=none] (192) at (-3.75, -0.5) {};
		\node [style=none] (193) at (-1.75, -0.5) {};
		\node [style=none] (194) at (-2.75, 2) {$V_\mathrm{cat}(s)$};
		\node [style=none] (226) at (2.25, 2.75) {};
		\node [style=none] (227) at (2.25, 0.75) {};
		\node [style=none] (228) at (2.25, 0.75) {};
		\node [style=none] (229) at (2.25, -0.25) {};
		\node [style=none] (230) at (2.25, 3) {};
		\node [style=none] (231) at (2.25, 3) {};
		\node [style=none] (232) at (2.25, 4) {};
		\node [style=none] (233) at (0.25, 4.25) {};
		\node [style=none] (234) at (2.25, 4.25) {};
		\node [style=none] (235) at (0.25, -0.5) {};
		\node [style=none] (236) at (2.25, -0.5) {};
		\node [style=none] (237) at (1.25, 2) {$V_\mathrm{cat}^\dagger(s)$};
		\node [style=none] (238) at (3.25, 0.75) {};
		\node [style=none] (239) at (3.25, -0.25) {};
		\node [style=none] (240) at (3.25, 3) {};
		\node [style=none] (242) at (2.25, 4) {};
		\node [style=none] (243) at (2.25, 3) {};
		\node [style=none] (244) at (2.25, 0.75) {};
		\node [style=none] (245) at (2.25, -0.25) {};
		\node [style=gate] (246) at (4.5, 4) {$M_Z$};
		\node [style=none] (247) at (5.75, 4) {};
		\node [style=gate] (248) at (3.25, 3) {$M_Z$};
		\node [style=none] (249) at (4, 3) {};
		\node [style=gate] (250) at (3.25, 0.75) {$M_Z$};
		\node [style=none] (251) at (4, 0.75) {};
		\node [style=gate] (252) at (3.25, -0.25) {$M_Z$};
		\node [style=none] (253) at (4, -0.25) {};
		\node [style=none] (254) at (-3.75, 4) {};
		\node [style=none] (256) at (-3.75, 3) {};
		\node [style=none] (257) at (-8.75, 3) {};
		\node [style=none] (258) at (-3.75, 0.75) {};
		\node [style=none] (259) at (-8.75, 0.75) {};
		\node [style=none] (260) at (-3.75, -0.25) {};
		\node [style=none] (261) at (-8.75, -0.25) {};
		\node [style=none] (262) at (4.25, 3.25) {};
		\node [style=none] (263) at (5.25, 3.25) {};
		\node [style=none] (264) at (4.25, -0.5) {};
		\node [style=none] (265) at (5.25, -0.5) {};
		\node [style=none] (266) at (5.5, 2) {};
		\node [style=none] (267) at (6, 2) {};
		\node [style=none] (268) at (4.75, 1.5) {$g$};
		\node [style=none] (269) at (6.25, 2.25) {};
		\node [style=none] (270) at (6.25, 3.5) {};
		\node [style=none] (271) at (6.75, 4) {};
		\node [style=none] (272) at (7, 4) {};
		\node [style=none] (273) at (6.25, 4) {$\otimes$};
		\node [style=none] (274) at (-9.25, 4) {\small $|+\rangle$};
		\node [style=none] (275) at (-9.25, 3) {\small $|0\rangle$};
		\node [style=none] (276) at (-9.25, 0.75) {\small $|0\rangle$};
		\node [style=none] (277) at (-9.25, -0.25) {\small $|0\rangle$};
		\node [style=gate] (278) at (-5, 4) {$(S^\dagger)^b$};
		\node [style=none] (281) at (0, 2.75) {};
		\node [style=none] (283) at (0, 0.75) {};
		\node [style=none] (285) at (0.25, 0.75) {};
		\node [style=none] (287) at (0.25, 3) {};
		\node [style=none] (289) at (0.25, -0.25) {};
		\node [style=none] (290) at (0.25, -0.25) {};
		\node [style=none] (291) at (0.25, 3) {};
		\node [style=none] (292) at (0.25, 4) {};
		\node [style=none] (293) at (-1.75, 4) {};
		\node [style=none] (294) at (-1.75, 3) {};
		\node [style=none] (295) at (-1.75, -0.25) {};
		\node [style=none] (296) at (-1.25, 4.25) {};
		\node [style=none] (297) at (-0.25, 4.25) {};
		\node [style=none] (298) at (-1.25, -0.5) {};
		\node [style=none] (299) at (-0.25, -0.5) {};
		\node [style=none] (300) at (-1.25, 4) {};
		\node [style=none] (301) at (-1.25, 3) {};
		\node [style=none] (302) at (-1.25, -0.25) {};
		\node [style=none] (303) at (-0.25, 4) {};
		\node [style=none] (304) at (-0.25, 3) {};
		\node [style=none] (305) at (-0.25, -0.25) {};
		\node [style=none] (306) at (-0.75, 2) {$U_B$};
		\node [style=none] (307) at (-0.25, -0.25) {};
		\node [style=none] (308) at (0.25, -0.25) {};
		\node [style=none] (309) at (-0.25, 3) {};
		\node [style=none] (310) at (0.25, 3) {};
		\node [style=none] (311) at (0.25, 0.75) {};
		\node [style=none] (312) at (-1.75, 0.75) {};
		\node [style=none] (313) at (-1.25, 0.75) {};
		\node [style=none] (314) at (-0.25, 0.75) {};
		\node [style=none] (315) at (-0.25, 0.75) {};
		\node [style=none] (316) at (0.25, 0.75) {};
		\node [style=none] (317) at (-5, 2) {$\vdots$};
		\node [style=none] (318) at (3.25, 2) {$\vdots$};
		\node [style=none] (319) at (-8.75, 4) {};
		\node [style=gate] (320) at (-7.25, 4) {$R_Z(\theta_B)$};
		\node [style=gate] (321) at (3, 4) {$H$};
		\node [style=none] (322) at (5.5, 1) {};
		\node [style=none] (323) at (6.75, 1) {};
		\node [style=none] (324) at (7, 0.25) {$g_2$};
		\node [style=none] (325) at (7, 2.5) {$g_1$};
		\node [style=none] (326) at (5.5, 4.5) {$z$};
		\node [style=none] (327) at (7.5, 4) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (190.center) to (191.center);
		\draw (191.center) to (193.center);
		\draw (193.center) to (192.center);
		\draw (192.center) to (190.center);
		\draw (233.center) to (234.center);
		\draw (234.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (233.center);
		\draw (239.center) to (245.center);
		\draw (244.center) to (238.center);
		\draw (240.center) to (243.center);
		\draw [style=double edge] (246) to (247.center);
		\draw [style=double edge] (248) to (249.center);
		\draw [style=double edge] (250) to (251.center);
		\draw [style=double edge] (252) to (253.center);
		\draw (256.center) to (257.center);
		\draw (258.center) to (259.center);
		\draw (260.center) to (261.center);
		\draw (262.center) to (263.center);
		\draw (263.center) to (265.center);
		\draw (265.center) to (264.center);
		\draw (264.center) to (262.center);
		\draw [style=double edge] (266.center) to (267.center);
		\draw [style=double edge] (269.center) to (270.center);
		\draw [style=double edge] (271.center) to (272.center);
		\draw (254.center) to (278);
		\draw (296.center) to (297.center);
		\draw (297.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (296.center);
		\draw (295.center) to (302.center);
		\draw (301.center) to (294.center);
		\draw (293.center) to (300.center);
		\draw (303.center) to (292.center);
		\draw (307.center) to (308.center);
		\draw (309.center) to (310.center);
		\draw (313.center) to (312.center);
		\draw (315.center) to (316.center);
		\draw (319.center) to (320);
		\draw (320) to (278);
		\draw (242.center) to (321);
		\draw (321) to (246);
		\draw [style=double edge] (322.center) to (323.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/H-test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (164) at (-3, -1.75) {};
		\node [style=none] (165) at (2.75, -1.75) {};
		\node [style=none] (166) at (-4, -1.75) {\small$| s \rangle$};
		\node [style=none] (167) at (2.75, -1) {};
		\node [style=none] (168) at (2.75, -2.5) {};
		\node [style=none] (169) at (3, -1.25) {};
		\node [style=none] (170) at (3, -2.25) {};
		\node [style=none] (171) at (3.25, -1.5) {};
		\node [style=none] (172) at (3.25, -2) {};
		\node [style=none] (175) at (-4, -0.25) {\small$|+\rangle$};
		\node [style=gate] (176) at (-1.35, -0.25) {$(S^\dagger)^b$};
		\node [style=none] (177) at (-3, -0.25) {};
		\node [style=gate] (178) at (0.25, -1.75) {$U$};
		\node [style=gate] (179) at (1.25, -0.25) {$H$};
		\node [style=gate] (180) at (2.75, -0.25) {$M_Z$};
		\node [style=none] (181) at (3.75, -0.25) {};
		\node [style=cnot ctrl] (182) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (167.center) to (168.center);
		\draw (169.center) to (170.center);
		\draw (171.center) to (172.center);
		\draw (177.center) to (176);
		\draw (164.center) to (178);
		\draw (178) to (165.center);
		\draw [style=double edge] (180) to (181.center);
		\draw (182) to (178);
		\draw (176) to (182);
		\draw (182) to (179);
		\draw (179) to (180);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/braid-generator-circuit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (120) at (-13.5, 0) {};
		\node [style=gate] (121) at (-3.25, 0) {$R_Z$};
		\node [style=none] (128) at (-13.5, -2) {};
		\node [style=none] (131) at (-13.5, -4) {};
		\node [style=gate] (132) at (-3.25, -4) {$R_Z$};
		\node [style=none] (155) at (-2.25, -4) {};
		\node [style=none] (156) at (-2.25, -2) {};
		\node [style=none] (157) at (-2.25, 0) {};
		\node [style=none] (162) at (-17, 0) {};
		\node [style=none] (163) at (-17, 0.25) {};
		\node [style=none] (164) at (-15.75, 0.25) {};
		\node [style=none] (165) at (-17, -4.25) {};
		\node [style=none] (166) at (-15.75, -4.25) {};
		\node [style=none] (167) at (-16.25, -2) {$U_{\sigma_i}$};
		\node [style=none] (168) at (-17, -4) {};
		\node [style=none] (169) at (-15.75, 0) {};
		\node [style=none] (170) at (-15.75, -4) {};
		\node [style=none] (171) at (-15.5, 0) {};
		\node [style=none] (172) at (-17.25, 0) {};
		\node [style=none] (173) at (-17, -4) {};
		\node [style=none] (174) at (-15.75, -4) {};
		\node [style=none] (175) at (-15.5, -4) {};
		\node [style=none] (176) at (-17.25, -4) {};
		\node [style=none] (177) at (-17, -2) {};
		\node [style=none] (178) at (-15.75, -2) {};
		\node [style=none] (179) at (-15.5, -2) {};
		\node [style=none] (180) at (-17.25, -2) {};
		\node [style=none] (181) at (-14.5, -2) {$=$};
		\node [style=cnot ctrl] (182) at (-11.25, -2) {};
		\node [style=cnot ctrl] (187) at (-11.25, -4) {};
		\node [style=cnot ctrl] (190) at (-8.75, 0) {};
		\node [style=cnot ctrl] (191) at (-8.75, -2) {};
		\node [style=cnot ctrl] (196) at (-6.25, -2) {};
		\node [style=cnot ctrl] (197) at (-6.25, -4) {};
		\node [style=gate] (201) at (-12.5, -2) {$U_\mathrm{1q}$};
		\node [style=gate] (206) at (-10, -2) {$U_\mathrm{1q}$};
		\node [style=gate] (212) at (-7.5, -2) {$U_\mathrm{1q}$};
		\node [style=gate] (216) at (-5, -2) {$U_\mathrm{1q}$};
		\node [style=gate] (218) at (-3.25, -2) {$R_Z$};
		\node [style=none] (223) at (-3.25, -1.25) {\tiny $\theta_1$};
		\node [style=none] (224) at (-3.25, 0.75) {\tiny $\theta_0$};
		\node [style=none] (225) at (-3.25, -3.25) {\tiny $\theta_2$};
		\node [style=none] (226) at (-12.5, -1.25) {\tiny $\alpha_0,\beta_0$};
		\node [style=none] (227) at (-10, -1.25) {\tiny $\alpha_1,\beta_1$};
		\node [style=none] (228) at (-7.5, -1.25) {\tiny $\alpha_2,\beta_2$};
		\node [style=none] (229) at (-5, -1.25) {\tiny $\alpha_3,\beta_3$};
		\node [style=none] (230) at (-5.75, -3) {\tiny $\chi_2$};
		\node [style=none] (231) at (-10.75, -3) {\tiny $\chi_0$};
		\node [style=none] (232) at (-8.75, 0.5) {\tiny $\chi_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (163.center) to (164.center);
		\draw (164.center) to (166.center);
		\draw (166.center) to (165.center);
		\draw (165.center) to (163.center);
		\draw (172.center) to (162.center);
		\draw (169.center) to (171.center);
		\draw (176.center) to (173.center);
		\draw (174.center) to (175.center);
		\draw (180.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (182) to (187);
		\draw (190) to (191);
		\draw (196) to (197);
		\draw (201) to (182);
		\draw (206) to (191);
		\draw (212) to (196);
		\draw (216) to (218);
		\draw (218) to (156.center);
		\draw (155.center) to (132);
		\draw (132) to (197);
		\draw (197) to (187);
		\draw (187) to (131.center);
		\draw (157.center) to (121);
		\draw (121) to (190);
		\draw (190) to (120.center);
		\draw (216) to (196);
		\draw (212) to (191);
		\draw (206) to (182);
		\draw (201) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/braid-gens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.5) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-4.5, -0.5) {};
		\node [style=none] (6) at (-3.75, -0.25) {};
		\node [style=none] (7) at (-3.25, 0.25) {};
		\node [style=none] (8) at (4.75, 0.5) {};
		\node [style=none] (9) at (6.75, 0.5) {};
		\node [style=none] (10) at (6.75, -0.5) {};
		\node [style=none] (11) at (4.75, -0.5) {};
		\node [style=none] (12) at (5.5, 0.25) {};
		\node [style=none] (13) at (6, -0.25) {};
		\node [style=none] (90) at (-7.25, 0) {$\sigma_i=$};
		\node [style=none] (91) at (2, 0) {$\sigma_i^{-1}=$};
		\node [style=none] (92) at (-5.5, 0.5) {$i$};
		\node [style=none] (93) at (-5.5, -0.5) {$i+1$};
		\node [style=none] (94) at (4, 0.5) {$i$};
		\node [style=none] (95) at (4, -0.5) {$i+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (3.center);
		\draw [bend left=15, looseness=1.25] (6.center) to (5.center);
		\draw [bend right=15] (2.center) to (7.center);
		\draw [in=180, out=0] (11.center) to (9.center);
		\draw [bend right=15] (12.center) to (8.center);
		\draw [bend right=15] (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (0, 4) {};
		\node [style=none] (5) at (0, 5) {};
		\node [style=none] (6) at (0, 6) {};
		\node [style=none] (7) at (0, 7) {};
		\node [style=none] (8) at (0, 8) {};
		\node [style=none] (9) at (0, 9) {};
		\node [style=none] (10) at (0, 10) {};
		\node [style=none] (11) at (0, 11) {};
		\node [style=none] (12) at (0, 12) {};
		\node [style=none] (13) at (0, 13) {};
		\node [style=none] (14) at (0, 14) {};
		\node [style=none] (15) at (1.125, 0) {};
		\node [style=none] (16) at (1.125, 1) {};
		\node [style=none] (17) at (0.45, 0.3375) {};
		\node [style=none] (18) at (0.675, 0.675) {};
		\node [style=none] (19) at (1.125, 2) {};
		\node [style=none] (20) at (1.125, 3) {};
		\node [style=none] (21) at (0.45, 2.6625) {};
		\node [style=none] (22) at (0.675, 2.325) {};
		\node [style=none] (23) at (1.125, 6) {};
		\node [style=none] (24) at (1.125, 7) {};
		\node [style=none] (25) at (0.45, 6.6625) {};
		\node [style=none] (26) at (0.675, 6.325) {};
		\node [style=none] (27) at (1.125, 10) {};
		\node [style=none] (28) at (1.125, 11) {};
		\node [style=none] (29) at (0.45, 10.6625) {};
		\node [style=none] (30) at (0.675, 10.325) {};
		\node [style=none] (31) at (1.125, 12) {};
		\node [style=none] (32) at (1.125, 13) {};
		\node [style=none] (33) at (0.45, 12.6625) {};
		\node [style=none] (34) at (0.675, 12.325) {};
		\node [style=none] (35) at (2.25, 1) {};
		\node [style=none] (36) at (2.25, 2) {};
		\node [style=none] (37) at (1.575, 1.6625) {};
		\node [style=none] (38) at (1.8, 1.325) {};
		\node [style=none] (39) at (2.25, 11) {};
		\node [style=none] (40) at (2.25, 12) {};
		\node [style=none] (41) at (1.575, 11.6625) {};
		\node [style=none] (42) at (1.8, 11.325) {};
		\node [style=none] (43) at (2.25, 0) {};
		\node [style=none] (44) at (3.375, 0) {};
		\node [style=none] (45) at (3.375, 1) {};
		\node [style=none] (46) at (2.7, 0.6625) {};
		\node [style=none] (47) at (2.925, 0.325) {};
		\node [style=none] (48) at (2.25, 3) {};
		\node [style=none] (49) at (3.375, 2) {};
		\node [style=none] (50) at (3.375, 3) {};
		\node [style=none] (51) at (2.7, 2.3375) {};
		\node [style=none] (52) at (2.925, 2.675) {};
		\node [style=none] (53) at (1.125, 8) {};
		\node [style=none] (54) at (1.125, 9) {};
		\node [style=none] (55) at (0.45, 8.3375) {};
		\node [style=none] (56) at (0.675, 8.675) {};
		\node [style=none] (57) at (2.25, 10) {};
		\node [style=none] (58) at (3.375, 10) {};
		\node [style=none] (59) at (3.375, 11) {};
		\node [style=none] (60) at (2.7, 10.6625) {};
		\node [style=none] (61) at (2.925, 10.325) {};
		\node [style=none] (62) at (2.25, 13) {};
		\node [style=none] (63) at (3.375, 12) {};
		\node [style=none] (64) at (3.375, 13) {};
		\node [style=none] (65) at (2.7, 12.3375) {};
		\node [style=none] (66) at (2.925, 12.675) {};
		\node [style=none] (67) at (3.375, 4) {};
		\node [style=none] (68) at (4.5, 3) {};
		\node [style=none] (69) at (4.5, 4) {};
		\node [style=none] (70) at (3.825, 3.3375) {};
		\node [style=none] (71) at (4.05, 3.675) {};
		\node [style=none] (72) at (1.125, 5) {};
		\node [style=none] (73) at (2.25, 5) {};
		\node [style=none] (74) at (2.25, 6) {};
		\node [style=none] (75) at (1.575, 5.3375) {};
		\node [style=none] (76) at (1.8, 5.675) {};
		\node [style=none] (77) at (2.25, 7) {};
		\node [style=none] (78) at (2.25, 8) {};
		\node [style=none] (79) at (1.575, 7.3375) {};
		\node [style=none] (80) at (1.8, 7.675) {};
		\node [style=none] (81) at (3.375, 9) {};
		\node [style=none] (82) at (4.5, 9) {};
		\node [style=none] (83) at (4.5, 10) {};
		\node [style=none] (84) at (3.825, 9.6625) {};
		\node [style=none] (85) at (4.05, 9.325) {};
		\node [style=none] (86) at (3.375, 14) {};
		\node [style=none] (87) at (4.5, 13) {};
		\node [style=none] (88) at (4.5, 14) {};
		\node [style=none] (89) at (3.825, 13.6625) {};
		\node [style=none] (90) at (4.05, 13.325) {};
		\node [style=none] (91) at (4.5, 0) {};
		\node [style=none] (92) at (4.5, 1) {};
		\node [style=none] (93) at (3.825, 0.3375) {};
		\node [style=none] (94) at (4.05, 0.675) {};
		\node [style=none] (95) at (4.5, 2) {};
		\node [style=none] (96) at (5.625, 2) {};
		\node [style=none] (97) at (5.625, 3) {};
		\node [style=none] (98) at (4.95, 2.3375) {};
		\node [style=none] (99) at (5.175, 2.675) {};
		\node [style=none] (100) at (4.5, 5) {};
		\node [style=none] (101) at (5.625, 4) {};
		\node [style=none] (102) at (5.625, 5) {};
		\node [style=none] (103) at (4.95, 4.3375) {};
		\node [style=none] (104) at (5.175, 4.675) {};
		\node [style=none] (105) at (3.375, 6) {};
		\node [style=none] (106) at (3.375, 7) {};
		\node [style=none] (107) at (2.7, 6.3375) {};
		\node [style=none] (108) at (2.925, 6.675) {};
		\node [style=none] (109) at (4.5, 8) {};
		\node [style=none] (110) at (5.625, 8) {};
		\node [style=none] (111) at (5.625, 9) {};
		\node [style=none] (112) at (4.95, 8.6625) {};
		\node [style=none] (113) at (5.175, 8.325) {};
		\node [style=none] (114) at (4.5, 11) {};
		\node [style=none] (115) at (5.625, 10) {};
		\node [style=none] (116) at (5.625, 11) {};
		\node [style=none] (117) at (4.95, 10.6625) {};
		\node [style=none] (118) at (5.175, 10.325) {};
		\node [style=none] (119) at (4.5, 12) {};
		\node [style=none] (120) at (5.625, 12) {};
		\node [style=none] (121) at (5.625, 13) {};
		\node [style=none] (122) at (4.95, 12.6625) {};
		\node [style=none] (123) at (5.175, 12.325) {};
		\node [style=none] (124) at (5.625, 6) {};
		\node [style=none] (125) at (6.75, 5) {};
		\node [style=none] (126) at (6.75, 6) {};
		\node [style=none] (127) at (6.075, 5.3375) {};
		\node [style=none] (128) at (6.3, 5.675) {};
		\node [style=none] (129) at (6.75, 9) {};
		\node [style=none] (130) at (6.75, 10) {};
		\node [style=none] (131) at (6.075, 9.6625) {};
		\node [style=none] (132) at (6.3, 9.325) {};
		\node [style=none] (133) at (5.625, 14) {};
		\node [style=none] (134) at (6.75, 13) {};
		\node [style=none] (135) at (6.75, 14) {};
		\node [style=none] (136) at (6.075, 13.6625) {};
		\node [style=none] (137) at (6.3, 13.325) {};
		\node [style=none] (138) at (5.625, 0) {};
		\node [style=none] (139) at (5.625, 1) {};
		\node [style=none] (140) at (4.95, 0.6625) {};
		\node [style=none] (141) at (5.175, 0.325) {};
		\node [style=none] (142) at (6.75, 2) {};
		\node [style=none] (143) at (6.75, 3) {};
		\node [style=none] (144) at (6.075, 2.6625) {};
		\node [style=none] (145) at (6.3, 2.325) {};
		\node [style=none] (146) at (6.75, 4) {};
		\node [style=none] (147) at (7.875, 4) {};
		\node [style=none] (148) at (7.875, 5) {};
		\node [style=none] (149) at (7.2, 4.3375) {};
		\node [style=none] (150) at (7.425, 4.675) {};
		\node [style=none] (151) at (6.75, 7) {};
		\node [style=none] (152) at (7.875, 6) {};
		\node [style=none] (153) at (7.875, 7) {};
		\node [style=none] (154) at (7.2, 6.3375) {};
		\node [style=none] (155) at (7.425, 6.675) {};
		\node [style=none] (156) at (6.75, 8) {};
		\node [style=none] (157) at (7.875, 8) {};
		\node [style=none] (158) at (7.875, 9) {};
		\node [style=none] (159) at (7.2, 8.3375) {};
		\node [style=none] (160) at (7.425, 8.675) {};
		\node [style=none] (161) at (6.75, 11) {};
		\node [style=none] (162) at (7.875, 10) {};
		\node [style=none] (163) at (7.875, 11) {};
		\node [style=none] (164) at (7.2, 10.3375) {};
		\node [style=none] (165) at (7.425, 10.675) {};
		\node [style=none] (166) at (6.75, 1) {};
		\node [style=none] (167) at (7.875, 1) {};
		\node [style=none] (168) at (7.875, 2) {};
		\node [style=none] (169) at (7.2, 1.6625) {};
		\node [style=none] (170) at (7.425, 1.325) {};
		\node [style=none] (171) at (9, 5) {};
		\node [style=none] (172) at (9, 6) {};
		\node [style=none] (173) at (8.325, 5.6625) {};
		\node [style=none] (174) at (8.55, 5.325) {};
		\node [style=none] (175) at (9, 9) {};
		\node [style=none] (176) at (9, 10) {};
		\node [style=none] (177) at (8.325, 9.3375) {};
		\node [style=none] (178) at (8.55, 9.675) {};
		\node [style=none] (179) at (7.875, 13) {};
		\node [style=none] (180) at (7.875, 14) {};
		\node [style=none] (181) at (7.2, 13.3375) {};
		\node [style=none] (182) at (7.425, 13.675) {};
		\node [style=none] (183) at (7.875, 3) {};
		\node [style=none] (184) at (9, 2) {};
		\node [style=none] (185) at (9, 3) {};
		\node [style=none] (186) at (8.325, 2.6625) {};
		\node [style=none] (187) at (8.55, 2.325) {};
		\node [style=none] (188) at (9, 7) {};
		\node [style=none] (189) at (10.125, 6) {};
		\node [style=none] (190) at (10.125, 7) {};
		\node [style=none] (191) at (9.45, 6.6625) {};
		\node [style=none] (192) at (9.675, 6.325) {};
		\node [style=none] (193) at (9, 8) {};
		\node [style=none] (194) at (10.125, 8) {};
		\node [style=none] (195) at (10.125, 9) {};
		\node [style=none] (196) at (9.45, 8.3375) {};
		\node [style=none] (197) at (9.675, 8.675) {};
		\node [style=none] (198) at (9, 11) {};
		\node [style=none] (199) at (10.125, 10) {};
		\node [style=none] (200) at (10.125, 11) {};
		\node [style=none] (201) at (9.45, 10.3375) {};
		\node [style=none] (202) at (9.675, 10.675) {};
		\node [style=none] (203) at (7.875, 12) {};
		\node [style=none] (204) at (9, 12) {};
		\node [style=none] (205) at (9, 13) {};
		\node [style=none] (206) at (8.325, 12.3375) {};
		\node [style=none] (207) at (8.55, 12.675) {};
		\node [style=none] (208) at (9, 1) {};
		\node [style=none] (209) at (10.125, 1) {};
		\node [style=none] (210) at (10.125, 2) {};
		\node [style=none] (211) at (9.45, 1.3375) {};
		\node [style=none] (212) at (9.675, 1.675) {};
		\node [style=none] (213) at (11.25, 9) {};
		\node [style=none] (214) at (11.25, 10) {};
		\node [style=none] (215) at (10.575, 9.3375) {};
		\node [style=none] (216) at (10.8, 9.675) {};
		\node [style=none] (217) at (10.125, 12) {};
		\node [style=none] (218) at (11.25, 11) {};
		\node [style=none] (219) at (11.25, 12) {};
		\node [style=none] (220) at (10.575, 11.3375) {};
		\node [style=none] (221) at (10.8, 11.675) {};
		\node [style=none] (222) at (10.125, 3) {};
		\node [style=none] (223) at (11.25, 2) {};
		\node [style=none] (224) at (11.25, 3) {};
		\node [style=none] (225) at (10.575, 2.3375) {};
		\node [style=none] (226) at (10.8, 2.675) {};
		\node [style=none] (227) at (11.25, 6) {};
		\node [style=none] (228) at (11.25, 7) {};
		\node [style=none] (229) at (10.575, 6.3375) {};
		\node [style=none] (230) at (10.8, 6.675) {};
		\node [style=none] (231) at (11.25, 8) {};
		\node [style=none] (232) at (12.375, 8) {};
		\node [style=none] (233) at (12.375, 9) {};
		\node [style=none] (234) at (11.7, 8.6625) {};
		\node [style=none] (235) at (11.925, 8.325) {};
		\node [style=none] (236) at (11.25, 13) {};
		\node [style=none] (237) at (12.375, 12) {};
		\node [style=none] (238) at (12.375, 13) {};
		\node [style=none] (239) at (11.7, 12.3375) {};
		\node [style=none] (240) at (11.925, 12.675) {};
		\node [style=none] (241) at (11.25, 1) {};
		\node [style=none] (242) at (12.375, 1) {};
		\node [style=none] (243) at (12.375, 2) {};
		\node [style=none] (244) at (11.7, 1.3375) {};
		\node [style=none] (245) at (11.925, 1.675) {};
		\node [style=none] (246) at (11.25, 4) {};
		\node [style=none] (247) at (12.375, 3) {};
		\node [style=none] (248) at (12.375, 4) {};
		\node [style=none] (249) at (11.7, 3.3375) {};
		\node [style=none] (250) at (11.925, 3.675) {};
		\node [style=none] (251) at (12.375, 7) {};
		\node [style=none] (252) at (13.5, 7) {};
		\node [style=none] (253) at (13.5, 8) {};
		\node [style=none] (254) at (12.825, 7.3375) {};
		\node [style=none] (255) at (13.05, 7.675) {};
		\node [style=none] (256) at (12.375, 11) {};
		\node [style=none] (257) at (13.5, 11) {};
		\node [style=none] (258) at (13.5, 12) {};
		\node [style=none] (259) at (12.825, 11.6625) {};
		\node [style=none] (260) at (13.05, 11.325) {};
		\node [style=none] (261) at (12.375, 14) {};
		\node [style=none] (262) at (13.5, 13) {};
		\node [style=none] (263) at (13.5, 14) {};
		\node [style=none] (264) at (12.825, 13.3375) {};
		\node [style=none] (265) at (13.05, 13.675) {};
		\node [style=none] (266) at (12.375, 0) {};
		\node [style=none] (267) at (13.5, 0) {};
		\node [style=none] (268) at (13.5, 1) {};
		\node [style=none] (269) at (12.825, 0.3375) {};
		\node [style=none] (270) at (13.05, 0.675) {};
		\node [style=none] (271) at (13.5, 2) {};
		\node [style=none] (272) at (13.5, 3) {};
		\node [style=none] (273) at (12.825, 2.6625) {};
		\node [style=none] (274) at (13.05, 2.325) {};
		\node [style=none] (275) at (12.375, 5) {};
		\node [style=none] (276) at (13.5, 4) {};
		\node [style=none] (277) at (13.5, 5) {};
		\node [style=none] (278) at (12.825, 4.6625) {};
		\node [style=none] (279) at (13.05, 4.325) {};
		\node [style=none] (280) at (13.5, 6) {};
		\node [style=none] (281) at (14.625, 6) {};
		\node [style=none] (282) at (14.625, 7) {};
		\node [style=none] (283) at (13.95, 6.3375) {};
		\node [style=none] (284) at (14.175, 6.675) {};
		\node [style=none] (285) at (13.5, 10) {};
		\node [style=none] (286) at (14.625, 10) {};
		\node [style=none] (287) at (14.625, 11) {};
		\node [style=none] (288) at (13.95, 10.3375) {};
		\node [style=none] (289) at (14.175, 10.675) {};
		\node [style=none] (290) at (14.625, 12) {};
		\node [style=none] (291) at (14.625, 13) {};
		\node [style=none] (292) at (13.95, 12.6625) {};
		\node [style=none] (293) at (14.175, 12.325) {};
		\node [style=none] (294) at (14.625, 1) {};
		\node [style=none] (295) at (14.625, 2) {};
		\node [style=none] (296) at (13.95, 1.3375) {};
		\node [style=none] (297) at (14.175, 1.675) {};
		\node [style=none] (298) at (14.625, 3) {};
		\node [style=none] (299) at (14.625, 4) {};
		\node [style=none] (300) at (13.95, 3.6625) {};
		\node [style=none] (301) at (14.175, 3.325) {};
		\node [style=none] (302) at (14.625, 5) {};
		\node [style=none] (303) at (15.75, 5) {};
		\node [style=none] (304) at (15.75, 6) {};
		\node [style=none] (305) at (15.075, 5.3375) {};
		\node [style=none] (306) at (15.3, 5.675) {};
		\node [style=none] (307) at (14.625, 9) {};
		\node [style=none] (308) at (15.75, 9) {};
		\node [style=none] (309) at (15.75, 10) {};
		\node [style=none] (310) at (15.075, 9.6625) {};
		\node [style=none] (311) at (15.3, 9.325) {};
		\node [style=none] (312) at (15.75, 11) {};
		\node [style=none] (313) at (15.75, 12) {};
		\node [style=none] (314) at (15.075, 11.3375) {};
		\node [style=none] (315) at (15.3, 11.675) {};
		\node [style=none] (316) at (14.625, 14) {};
		\node [style=none] (317) at (15.75, 13) {};
		\node [style=none] (318) at (15.75, 14) {};
		\node [style=none] (319) at (15.075, 13.6625) {};
		\node [style=none] (320) at (15.3, 13.325) {};
		\node [style=none] (321) at (14.625, 0) {};
		\node [style=none] (322) at (15.75, 0) {};
		\node [style=none] (323) at (15.75, 1) {};
		\node [style=none] (324) at (15.075, 0.6625) {};
		\node [style=none] (325) at (15.3, 0.325) {};
		\node [style=none] (326) at (15.75, 4) {};
		\node [style=none] (327) at (16.875, 4) {};
		\node [style=none] (328) at (16.875, 5) {};
		\node [style=none] (329) at (16.2, 4.6625) {};
		\node [style=none] (330) at (16.425, 4.325) {};
		\node [style=none] (331) at (15.75, 7) {};
		\node [style=none] (332) at (16.875, 6) {};
		\node [style=none] (333) at (16.875, 7) {};
		\node [style=none] (334) at (16.2, 6.3375) {};
		\node [style=none] (335) at (16.425, 6.675) {};
		\node [style=none] (336) at (16.875, 10) {};
		\node [style=none] (337) at (16.875, 11) {};
		\node [style=none] (338) at (16.2, 10.6625) {};
		\node [style=none] (339) at (16.425, 10.325) {};
		\node [style=none] (340) at (16.875, 12) {};
		\node [style=none] (341) at (16.875, 13) {};
		\node [style=none] (342) at (16.2, 12.6625) {};
		\node [style=none] (343) at (16.425, 12.325) {};
		\node [style=none] (344) at (15.75, 2) {};
		\node [style=none] (345) at (16.875, 1) {};
		\node [style=none] (346) at (16.875, 2) {};
		\node [style=none] (347) at (16.2, 1.3375) {};
		\node [style=none] (348) at (16.425, 1.675) {};
		\node [style=none] (349) at (18, 1) {};
		\node [style=none] (350) at (18, 2) {};
		\node [style=none] (351) at (17.325, 1.3375) {};
		\node [style=none] (352) at (17.55, 1.675) {};
		\node [style=none] (353) at (19.125, 1) {};
		\node [style=none] (354) at (19.125, 2) {};
		\node [style=none] (355) at (18.45, 1.3375) {};
		\node [style=none] (356) at (18.675, 1.675) {};
		\node [style=none] (357) at (18, 4) {};
		\node [style=none] (358) at (18, 5) {};
		\node [style=none] (359) at (17.325, 4.3375) {};
		\node [style=none] (360) at (17.55, 4.675) {};
		\node [style=none] (361) at (19.125, 4) {};
		\node [style=none] (362) at (19.125, 5) {};
		\node [style=none] (363) at (18.45, 4.3375) {};
		\node [style=none] (364) at (18.675, 4.675) {};
		\node [style=none] (365) at (20.25, 4) {};
		\node [style=none] (366) at (20.25, 5) {};
		\node [style=none] (367) at (19.575, 4.3375) {};
		\node [style=none] (368) at (19.8, 4.675) {};
		\node [style=none] (369) at (16.875, 8) {};
		\node [style=none] (370) at (18, 7) {};
		\node [style=none] (371) at (18, 8) {};
		\node [style=none] (372) at (17.325, 7.6625) {};
		\node [style=none] (373) at (17.55, 7.325) {};
		\node [style=none] (374) at (19.125, 7) {};
		\node [style=none] (375) at (19.125, 8) {};
		\node [style=none] (376) at (18.45, 7.6625) {};
		\node [style=none] (377) at (18.675, 7.325) {};
		\node [style=none] (378) at (20.25, 7) {};
		\node [style=none] (379) at (20.25, 8) {};
		\node [style=none] (380) at (19.575, 7.6625) {};
		\node [style=none] (381) at (19.8, 7.325) {};
		\node [style=none] (382) at (18, 12) {};
		\node [style=none] (383) at (18, 13) {};
		\node [style=none] (384) at (17.325, 12.3375) {};
		\node [style=none] (385) at (17.55, 12.675) {};
		\node [style=none] (386) at (19.125, 12) {};
		\node [style=none] (387) at (19.125, 13) {};
		\node [style=none] (388) at (18.45, 12.3375) {};
		\node [style=none] (389) at (18.675, 12.675) {};
		\node [style=none] (390) at (20.25, 12) {};
		\node [style=none] (391) at (20.25, 13) {};
		\node [style=none] (392) at (19.575, 12.3375) {};
		\node [style=none] (393) at (19.8, 12.675) {};
		\node [style=none] (394) at (19.125, 0) {};
		\node [style=none] (395) at (20.25, 0) {};
		\node [style=none] (396) at (20.25, 1) {};
		\node [style=none] (397) at (19.575, 0.3375) {};
		\node [style=none] (398) at (19.8, 0.675) {};
		\node [style=none] (399) at (21.375, 4) {};
		\node [style=none] (400) at (21.375, 5) {};
		\node [style=none] (401) at (20.7, 4.3375) {};
		\node [style=none] (402) at (20.925, 4.675) {};
		\node [style=none] (403) at (20.25, 6) {};
		\node [style=none] (404) at (21.375, 6) {};
		\node [style=none] (405) at (21.375, 7) {};
		\node [style=none] (406) at (20.7, 6.6625) {};
		\node [style=none] (407) at (20.925, 6.325) {};
		\node [style=none] (408) at (18, 10) {};
		\node [style=none] (409) at (18, 11) {};
		\node [style=none] (410) at (17.325, 10.3375) {};
		\node [style=none] (411) at (17.55, 10.675) {};
		\node [style=none] (412) at (21.375, 12) {};
		\node [style=none] (413) at (21.375, 13) {};
		\node [style=none] (414) at (20.7, 12.3375) {};
		\node [style=none] (415) at (20.925, 12.675) {};
		\node [style=none] (416) at (20.25, 2) {};
		\node [style=none] (417) at (21.375, 1) {};
		\node [style=none] (418) at (21.375, 2) {};
		\node [style=none] (419) at (20.7, 1.6625) {};
		\node [style=none] (420) at (20.925, 1.325) {};
		\node [style=none] (421) at (21.375, 3) {};
		\node [style=none] (422) at (22.5, 3) {};
		\node [style=none] (423) at (22.5, 4) {};
		\node [style=none] (424) at (21.825, 3.3375) {};
		\node [style=none] (425) at (22.05, 3.675) {};
		\node [style=none] (426) at (22.5, 5) {};
		\node [style=none] (427) at (22.5, 6) {};
		\node [style=none] (428) at (21.825, 5.6625) {};
		\node [style=none] (429) at (22.05, 5.325) {};
		\node [style=none] (430) at (21.375, 8) {};
		\node [style=none] (431) at (22.5, 7) {};
		\node [style=none] (432) at (22.5, 8) {};
		\node [style=none] (433) at (21.825, 7.6625) {};
		\node [style=none] (434) at (22.05, 7.325) {};
		\node [style=none] (435) at (18, 9) {};
		\node [style=none] (436) at (19.125, 9) {};
		\node [style=none] (437) at (19.125, 10) {};
		\node [style=none] (438) at (18.45, 9.3375) {};
		\node [style=none] (439) at (18.675, 9.675) {};
		\node [style=none] (440) at (21.375, 14) {};
		\node [style=none] (441) at (22.5, 13) {};
		\node [style=none] (442) at (22.5, 14) {};
		\node [style=none] (443) at (21.825, 13.3375) {};
		\node [style=none] (444) at (22.05, 13.675) {};
		\node [style=none] (445) at (22.5, 2) {};
		\node [style=none] (446) at (23.625, 2) {};
		\node [style=none] (447) at (23.625, 3) {};
		\node [style=none] (448) at (22.95, 2.3375) {};
		\node [style=none] (449) at (23.175, 2.675) {};
		\node [style=none] (450) at (23.625, 4) {};
		\node [style=none] (451) at (23.625, 5) {};
		\node [style=none] (452) at (22.95, 4.3375) {};
		\node [style=none] (453) at (23.175, 4.675) {};
		\node [style=none] (454) at (23.625, 6) {};
		\node [style=none] (455) at (23.625, 7) {};
		\node [style=none] (456) at (22.95, 6.6625) {};
		\node [style=none] (457) at (23.175, 6.325) {};
		\node [style=none] (458) at (19.125, 11) {};
		\node [style=none] (459) at (20.25, 10) {};
		\node [style=none] (460) at (20.25, 11) {};
		\node [style=none] (461) at (19.575, 10.3375) {};
		\node [style=none] (462) at (19.8, 10.675) {};
		\node [style=none] (463) at (24.75, 3) {};
		\node [style=none] (464) at (24.75, 4) {};
		\node [style=none] (465) at (24.075, 3.6625) {};
		\node [style=none] (466) at (24.3, 3.325) {};
		\node [style=none] (467) at (24.75, 5) {};
		\node [style=none] (468) at (24.75, 6) {};
		\node [style=none] (469) at (24.075, 5.6625) {};
		\node [style=none] (470) at (24.3, 5.325) {};
		\node [style=none] (471) at (21.375, 11) {};
		\node [style=none] (472) at (22.5, 11) {};
		\node [style=none] (473) at (22.5, 12) {};
		\node [style=none] (474) at (21.825, 11.6625) {};
		\node [style=none] (475) at (22.05, 11.325) {};
		\node [style=none] (476) at (24.75, 2) {};
		\node [style=none] (477) at (25.875, 2) {};
		\node [style=none] (478) at (25.875, 3) {};
		\node [style=none] (479) at (25.2, 2.6625) {};
		\node [style=none] (480) at (25.425, 2.325) {};
		\node [style=none] (481) at (25.875, 4) {};
		\node [style=none] (482) at (25.875, 5) {};
		\node [style=none] (483) at (25.2, 4.6625) {};
		\node [style=none] (484) at (25.425, 4.325) {};
		\node [style=none] (485) at (23.625, 12) {};
		\node [style=none] (486) at (23.625, 13) {};
		\node [style=none] (487) at (22.95, 12.3375) {};
		\node [style=none] (488) at (23.175, 12.675) {};
		\node [style=none] (489) at (25.875, 1) {};
		\node [style=none] (490) at (27, 1) {};
		\node [style=none] (491) at (27, 2) {};
		\node [style=none] (492) at (26.325, 1.3375) {};
		\node [style=none] (493) at (26.55, 1.675) {};
		\node [style=none] (494) at (27, 3) {};
		\node [style=none] (495) at (27, 4) {};
		\node [style=none] (496) at (26.325, 3.6625) {};
		\node [style=none] (497) at (26.55, 3.325) {};
		\node [style=none] (498) at (25.875, 6) {};
		\node [style=none] (499) at (27, 5) {};
		\node [style=none] (500) at (27, 6) {};
		\node [style=none] (501) at (26.325, 5.6625) {};
		\node [style=none] (502) at (26.55, 5.325) {};
		\node [style=none] (503) at (23.625, 14) {};
		\node [style=none] (504) at (24.75, 13) {};
		\node [style=none] (505) at (24.75, 14) {};
		\node [style=none] (506) at (24.075, 13.6625) {};
		\node [style=none] (507) at (24.3, 13.325) {};
		\node [style=none] (508) at (28.125, 2) {};
		\node [style=none] (509) at (28.125, 3) {};
		\node [style=none] (510) at (27.45, 2.3375) {};
		\node [style=none] (511) at (27.675, 2.675) {};
		\node [style=none] (512) at (27, 7) {};
		\node [style=none] (513) at (28.125, 6) {};
		\node [style=none] (514) at (28.125, 7) {};
		\node [style=none] (515) at (27.45, 6.6625) {};
		\node [style=none] (516) at (27.675, 6.325) {};
		\node [style=none] (517) at (28.125, 1) {};
		\node [style=none] (518) at (29.25, 1) {};
		\node [style=none] (519) at (29.25, 2) {};
		\node [style=none] (520) at (28.575, 1.6625) {};
		\node [style=none] (521) at (28.8, 1.325) {};
		\node [style=none] (522) at (28.125, 8) {};
		\node [style=none] (523) at (29.25, 7) {};
		\node [style=none] (524) at (29.25, 8) {};
		\node [style=none] (525) at (28.575, 7.6625) {};
		\node [style=none] (526) at (28.8, 7.325) {};
		\node [style=none] (527) at (29.25, 0) {};
		\node [style=none] (528) at (30.375, 0) {};
		\node [style=none] (529) at (30.375, 1) {};
		\node [style=none] (530) at (29.7, 0.6625) {};
		\node [style=none] (531) at (29.925, 0.325) {};
		\node [style=none] (532) at (29.25, 9) {};
		\node [style=none] (533) at (30.375, 8) {};
		\node [style=none] (534) at (30.375, 9) {};
		\node [style=none] (535) at (29.7, 8.6625) {};
		\node [style=none] (536) at (29.925, 8.325) {};
		\node [style=none] (537) at (30.375, 2) {};
		\node [style=none] (538) at (30.375, 3) {};
		\node [style=none] (539) at (30.375, 4) {};
		\node [style=none] (540) at (30.375, 5) {};
		\node [style=none] (541) at (30.375, 6) {};
		\node [style=none] (542) at (30.375, 7) {};
		\node [style=none] (543) at (30.375, 10) {};
		\node [style=none] (544) at (30.375, 11) {};
		\node [style=none] (545) at (30.375, 12) {};
		\node [style=none] (546) at (30.375, 13) {};
		\node [style=none] (547) at (30.375, 14) {};
		\node [style=none] (548) at (16.125, -2) {};
		\node [style=none] (549) at (16.125, -3) {};
		\node [style=none] (550) at (17.25, -2) {};
		\node [style=none] (551) at (17.25, -3) {};
		\node [style=none] (552) at (16.575, -2.6625) {};
		\node [style=none] (553) at (16.8, -2.325) {};
		\node [style=none] (554) at (18.375, -2) {};
		\node [style=none] (555) at (18.375, -3) {};
		\node [style=none] (556) at (17.7, -2.6625) {};
		\node [style=none] (557) at (17.925, -2.325) {};
		\node [style=none] (558) at (19.5, -2) {};
		\node [style=none] (559) at (19.5, -3) {};
		\node [style=none] (560) at (18.825, -2.6625) {};
		\node [style=none] (561) at (19.05, -2.325) {};
		\node [style=none] (562) at (19.5, -1.5) {};
		\node [style=none] (563) at (16.125, -1.5) {};
		\node [style=none] (564) at (16.125, -3.5) {};
		\node [style=none] (565) at (19.5, -3.5) {};
		\node [style=none] (566) at (13.5, -2) {};
		\node [style=none] (567) at (13.5, -3) {};
		\node [style=none] (568) at (12.375, -2) {};
		\node [style=none] (569) at (12.375, -3) {};
		\node [style=none] (570) at (13.05, -2.6625) {};
		\node [style=none] (571) at (12.825, -2.325) {};
		\node [style=none] (572) at (11.25, -2) {};
		\node [style=none] (573) at (11.25, -3) {};
		\node [style=none] (574) at (11.925, -2.6625) {};
		\node [style=none] (575) at (11.7, -2.325) {};
		\node [style=none] (576) at (10.125, -2) {};
		\node [style=none] (577) at (10.125, -3) {};
		\node [style=none] (578) at (10.8, -2.6625) {};
		\node [style=none] (579) at (10.575, -2.325) {};
		\node [style=none] (580) at (10.125, -1.5) {};
		\node [style=none] (581) at (13.5, -1.5) {};
		\node [style=none] (582) at (13.5, -3.5) {};
		\node [style=none] (583) at (10.125, -3.5) {};
		\node [style=none] (584) at (20.325, -1.175) {\Large $\otimes 3$};
		\node [style=none] (585) at (14.875, -2.5) {\huge $\otimes$};
		\node [style=none] (586) at (8.625, -2.5) {\huge $\sim$};
		\node [style=none] (587) at (5.75, -2.5) {\huge $M(B)$};
		\node [style=none] (588) at (-1.5, 7) {\huge $=$};
		\node [style=none] (589) at (-3, 7.1) {\huge $B$};
		\node [style=none] (590) at (21.375, -2.5) {\huge $\otimes$};
		\node [style=none] (591) at (22.5, -2.5) {};
		\node [style=none] (592) at (24, -2.5) {};
		\node [style=none] (593) at (24.375, -1.25) {\Large $\otimes 7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (1.center) to (15.center);
		\draw [in=60, out=180] (16.center) to (18.center);
		\draw [in=0, out=-120] (17.center) to (0.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (20.center);
		\draw [in=-60, out=180] (19.center) to (22.center);
		\draw [in=0, out=120] (21.center) to (3.center);
		\draw [in=180, out=0, looseness=0.75] (6.center) to (24.center);
		\draw [in=-60, out=180] (23.center) to (26.center);
		\draw [in=0, out=120] (25.center) to (7.center);
		\draw [in=180, out=0, looseness=0.75] (10.center) to (28.center);
		\draw [in=-60, out=180] (27.center) to (30.center);
		\draw [in=0, out=120] (29.center) to (11.center);
		\draw [in=180, out=0, looseness=0.75] (12.center) to (32.center);
		\draw [in=-60, out=180] (31.center) to (34.center);
		\draw [in=0, out=120] (33.center) to (13.center);
		\draw [in=180, out=0, looseness=0.75] (16.center) to (36.center);
		\draw [in=-60, out=180] (35.center) to (38.center);
		\draw [in=0, out=120] (37.center) to (19.center);
		\draw [in=180, out=0, looseness=0.75] (28.center) to (40.center);
		\draw [in=-60, out=180] (39.center) to (42.center);
		\draw [in=0, out=120] (41.center) to (31.center);
		\draw (15.center) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (43.center) to (45.center);
		\draw [in=-60, out=180] (44.center) to (47.center);
		\draw [in=0, out=120] (46.center) to (35.center);
		\draw (20.center) to (48.center);
		\draw [in=180, out=0, looseness=0.75] (48.center) to (49.center);
		\draw [in=60, out=180] (50.center) to (52.center);
		\draw [in=0, out=-120] (51.center) to (36.center);
		\draw [in=180, out=0, looseness=0.75] (9.center) to (53.center);
		\draw [in=60, out=180] (54.center) to (56.center);
		\draw [in=0, out=-120] (55.center) to (8.center);
		\draw (27.center) to (57.center);
		\draw [in=180, out=0, looseness=0.75] (57.center) to (59.center);
		\draw [in=-60, out=180] (58.center) to (61.center);
		\draw [in=0, out=120] (60.center) to (39.center);
		\draw (32.center) to (62.center);
		\draw [in=180, out=0, looseness=0.75] (62.center) to (63.center);
		\draw [in=60, out=180] (64.center) to (66.center);
		\draw [in=0, out=-120] (65.center) to (40.center);
		\draw (4.center) to (67.center);
		\draw [in=180, out=0, looseness=0.75] (67.center) to (68.center);
		\draw [in=60, out=180] (69.center) to (71.center);
		\draw [in=0, out=-120] (70.center) to (50.center);
		\draw (5.center) to (72.center);
		\draw [in=180, out=0, looseness=0.75] (23.center) to (73.center);
		\draw [in=60, out=180] (74.center) to (76.center);
		\draw [in=0, out=-120] (75.center) to (72.center);
		\draw [in=180, out=0, looseness=0.75] (53.center) to (77.center);
		\draw [in=60, out=180] (78.center) to (80.center);
		\draw [in=0, out=-120] (79.center) to (24.center);
		\draw (54.center) to (81.center);
		\draw [in=180, out=0, looseness=0.75] (81.center) to (83.center);
		\draw [in=-60, out=180] (82.center) to (85.center);
		\draw [in=0, out=120] (84.center) to (58.center);
		\draw (14.center) to (86.center);
		\draw [in=180, out=0, looseness=0.75] (64.center) to (88.center);
		\draw [in=-60, out=180] (87.center) to (90.center);
		\draw [in=0, out=120] (89.center) to (86.center);
		\draw [in=180, out=0, looseness=0.75] (45.center) to (91.center);
		\draw [in=60, out=180] (92.center) to (94.center);
		\draw [in=0, out=-120] (93.center) to (44.center);
		\draw (49.center) to (95.center);
		\draw [in=180, out=0, looseness=0.75] (68.center) to (96.center);
		\draw [in=60, out=180] (97.center) to (99.center);
		\draw [in=0, out=-120] (98.center) to (95.center);
		\draw (73.center) to (100.center);
		\draw [in=180, out=0, looseness=0.75] (100.center) to (101.center);
		\draw [in=60, out=180] (102.center) to (104.center);
		\draw [in=0, out=-120] (103.center) to (69.center);
		\draw [in=180, out=0, looseness=0.75] (77.center) to (105.center);
		\draw [in=60, out=180] (106.center) to (108.center);
		\draw [in=0, out=-120] (107.center) to (74.center);
		\draw (78.center) to (109.center);
		\draw [in=180, out=0, looseness=0.75] (109.center) to (111.center);
		\draw [in=-60, out=180] (110.center) to (113.center);
		\draw [in=0, out=120] (112.center) to (82.center);
		\draw (59.center) to (114.center);
		\draw [in=180, out=0, looseness=0.75] (83.center) to (116.center);
		\draw [in=-60, out=180] (115.center) to (118.center);
		\draw [in=0, out=120] (117.center) to (114.center);
		\draw (63.center) to (119.center);
		\draw [in=180, out=0, looseness=0.75] (119.center) to (121.center);
		\draw [in=-60, out=180] (120.center) to (123.center);
		\draw [in=0, out=120] (122.center) to (87.center);
		\draw (105.center) to (124.center);
		\draw [in=180, out=0, looseness=0.75] (124.center) to (125.center);
		\draw [in=60, out=180] (126.center) to (128.center);
		\draw [in=0, out=-120] (127.center) to (102.center);
		\draw [in=180, out=0, looseness=0.75] (111.center) to (130.center);
		\draw [in=-60, out=180] (129.center) to (132.center);
		\draw [in=0, out=120] (131.center) to (115.center);
		\draw (88.center) to (133.center);
		\draw [in=180, out=0, looseness=0.75] (121.center) to (135.center);
		\draw [in=-60, out=180] (134.center) to (137.center);
		\draw [in=0, out=120] (136.center) to (133.center);
		\draw [in=180, out=0, looseness=0.75] (91.center) to (139.center);
		\draw [in=-60, out=180] (138.center) to (141.center);
		\draw [in=0, out=120] (140.center) to (92.center);
		\draw [in=180, out=0, looseness=0.75] (96.center) to (143.center);
		\draw [in=-60, out=180] (142.center) to (145.center);
		\draw [in=0, out=120] (144.center) to (97.center);
		\draw (101.center) to (146.center);
		\draw [in=180, out=0, looseness=0.75] (125.center) to (147.center);
		\draw [in=60, out=180] (148.center) to (150.center);
		\draw [in=0, out=-120] (149.center) to (146.center);
		\draw (106.center) to (151.center);
		\draw [in=180, out=0, looseness=0.75] (151.center) to (152.center);
		\draw [in=60, out=180] (153.center) to (155.center);
		\draw [in=0, out=-120] (154.center) to (126.center);
		\draw (110.center) to (156.center);
		\draw [in=180, out=0, looseness=0.75] (129.center) to (157.center);
		\draw [in=60, out=180] (158.center) to (160.center);
		\draw [in=0, out=-120] (159.center) to (156.center);
		\draw (116.center) to (161.center);
		\draw [in=180, out=0, looseness=0.75] (161.center) to (162.center);
		\draw [in=60, out=180] (163.center) to (165.center);
		\draw [in=0, out=-120] (164.center) to (130.center);
		\draw (139.center) to (166.center);
		\draw [in=180, out=0, looseness=0.75] (166.center) to (168.center);
		\draw [in=-60, out=180] (167.center) to (170.center);
		\draw [in=0, out=120] (169.center) to (142.center);
		\draw [in=180, out=0, looseness=0.75] (148.center) to (172.center);
		\draw [in=-60, out=180] (171.center) to (174.center);
		\draw [in=0, out=120] (173.center) to (152.center);
		\draw [in=180, out=0, looseness=0.75] (162.center) to (175.center);
		\draw [in=60, out=180] (176.center) to (178.center);
		\draw [in=0, out=-120] (177.center) to (158.center);
		\draw [in=180, out=0, looseness=0.75] (135.center) to (179.center);
		\draw [in=60, out=180] (180.center) to (182.center);
		\draw [in=0, out=-120] (181.center) to (134.center);
		\draw (143.center) to (183.center);
		\draw [in=180, out=0, looseness=0.75] (168.center) to (185.center);
		\draw [in=-60, out=180] (184.center) to (187.center);
		\draw [in=0, out=120] (186.center) to (183.center);
		\draw (153.center) to (188.center);
		\draw [in=180, out=0, looseness=0.75] (172.center) to (190.center);
		\draw [in=-60, out=180] (189.center) to (192.center);
		\draw [in=0, out=120] (191.center) to (188.center);
		\draw (157.center) to (193.center);
		\draw [in=180, out=0, looseness=0.75] (175.center) to (194.center);
		\draw [in=60, out=180] (195.center) to (197.center);
		\draw [in=0, out=-120] (196.center) to (193.center);
		\draw (163.center) to (198.center);
		\draw [in=180, out=0, looseness=0.75] (198.center) to (199.center);
		\draw [in=60, out=180] (200.center) to (202.center);
		\draw [in=0, out=-120] (201.center) to (176.center);
		\draw (120.center) to (203.center);
		\draw [in=180, out=0, looseness=0.75] (179.center) to (204.center);
		\draw [in=60, out=180] (205.center) to (207.center);
		\draw [in=0, out=-120] (206.center) to (203.center);
		\draw (167.center) to (208.center);
		\draw [in=180, out=0, looseness=0.75] (184.center) to (209.center);
		\draw [in=60, out=180] (210.center) to (212.center);
		\draw [in=0, out=-120] (211.center) to (208.center);
		\draw [in=180, out=0, looseness=0.75] (199.center) to (213.center);
		\draw [in=60, out=180] (214.center) to (216.center);
		\draw [in=0, out=-120] (215.center) to (195.center);
		\draw (204.center) to (217.center);
		\draw [in=180, out=0, looseness=0.75] (217.center) to (218.center);
		\draw [in=60, out=180] (219.center) to (221.center);
		\draw [in=0, out=-120] (220.center) to (200.center);
		\draw (185.center) to (222.center);
		\draw [in=180, out=0, looseness=0.75] (222.center) to (223.center);
		\draw [in=60, out=180] (224.center) to (226.center);
		\draw [in=0, out=-120] (225.center) to (210.center);
		\draw [in=180, out=0, looseness=0.75] (190.center) to (227.center);
		\draw [in=60, out=180] (228.center) to (230.center);
		\draw [in=0, out=-120] (229.center) to (189.center);
		\draw (194.center) to (231.center);
		\draw [in=180, out=0, looseness=0.75] (231.center) to (233.center);
		\draw [in=-60, out=180] (232.center) to (235.center);
		\draw [in=0, out=120] (234.center) to (213.center);
		\draw (205.center) to (236.center);
		\draw [in=180, out=0, looseness=0.75] (236.center) to (237.center);
		\draw [in=60, out=180] (238.center) to (240.center);
		\draw [in=0, out=-120] (239.center) to (219.center);
		\draw (209.center) to (241.center);
		\draw [in=180, out=0, looseness=0.75] (223.center) to (242.center);
		\draw [in=60, out=180] (243.center) to (245.center);
		\draw [in=0, out=-120] (244.center) to (241.center);
		\draw (147.center) to (246.center);
		\draw [in=180, out=0, looseness=0.75] (246.center) to (247.center);
		\draw [in=60, out=180] (248.center) to (250.center);
		\draw [in=0, out=-120] (249.center) to (224.center);
		\draw (228.center) to (251.center);
		\draw [in=180, out=0, looseness=0.75] (232.center) to (252.center);
		\draw [in=60, out=180] (253.center) to (255.center);
		\draw [in=0, out=-120] (254.center) to (251.center);
		\draw (218.center) to (256.center);
		\draw [in=180, out=0, looseness=0.75] (256.center) to (258.center);
		\draw [in=-60, out=180] (257.center) to (260.center);
		\draw [in=0, out=120] (259.center) to (237.center);
		\draw (180.center) to (261.center);
		\draw [in=180, out=0, looseness=0.75] (261.center) to (262.center);
		\draw [in=60, out=180] (263.center) to (265.center);
		\draw [in=0, out=-120] (264.center) to (238.center);
		\draw (138.center) to (266.center);
		\draw [in=180, out=0, looseness=0.75] (242.center) to (267.center);
		\draw [in=60, out=180] (268.center) to (270.center);
		\draw [in=0, out=-120] (269.center) to (266.center);
		\draw [in=180, out=0, looseness=0.75] (243.center) to (272.center);
		\draw [in=-60, out=180] (271.center) to (274.center);
		\draw [in=0, out=120] (273.center) to (247.center);
		\draw (171.center) to (275.center);
		\draw [in=180, out=0, looseness=0.75] (248.center) to (277.center);
		\draw [in=-60, out=180] (276.center) to (279.center);
		\draw [in=0, out=120] (278.center) to (275.center);
		\draw (227.center) to (280.center);
		\draw [in=180, out=0, looseness=0.75] (252.center) to (281.center);
		\draw [in=60, out=180] (282.center) to (284.center);
		\draw [in=0, out=-120] (283.center) to (280.center);
		\draw (214.center) to (285.center);
		\draw [in=180, out=0, looseness=0.75] (257.center) to (286.center);
		\draw [in=60, out=180] (287.center) to (289.center);
		\draw [in=0, out=-120] (288.center) to (285.center);
		\draw [in=180, out=0, looseness=0.75] (258.center) to (291.center);
		\draw [in=-60, out=180] (290.center) to (293.center);
		\draw [in=0, out=120] (292.center) to (262.center);
		\draw [in=180, out=0, looseness=0.75] (271.center) to (294.center);
		\draw [in=60, out=180] (295.center) to (297.center);
		\draw [in=0, out=-120] (296.center) to (268.center);
		\draw [in=180, out=0, looseness=0.75] (272.center) to (299.center);
		\draw [in=-60, out=180] (298.center) to (301.center);
		\draw [in=0, out=120] (300.center) to (276.center);
		\draw (277.center) to (302.center);
		\draw [in=180, out=0, looseness=0.75] (281.center) to (303.center);
		\draw [in=60, out=180] (304.center) to (306.center);
		\draw [in=0, out=-120] (305.center) to (302.center);
		\draw (233.center) to (307.center);
		\draw [in=180, out=0, looseness=0.75] (307.center) to (309.center);
		\draw [in=-60, out=180] (308.center) to (311.center);
		\draw [in=0, out=120] (310.center) to (286.center);
		\draw [in=180, out=0, looseness=0.75] (290.center) to (312.center);
		\draw [in=60, out=180] (313.center) to (315.center);
		\draw [in=0, out=-120] (314.center) to (287.center);
		\draw (263.center) to (316.center);
		\draw [in=180, out=0, looseness=0.75] (291.center) to (318.center);
		\draw [in=-60, out=180] (317.center) to (320.center);
		\draw [in=0, out=120] (319.center) to (316.center);
		\draw (267.center) to (321.center);
		\draw [in=180, out=0, looseness=0.75] (321.center) to (323.center);
		\draw [in=-60, out=180] (322.center) to (325.center);
		\draw [in=0, out=120] (324.center) to (294.center);
		\draw (299.center) to (326.center);
		\draw [in=180, out=0, looseness=0.75] (326.center) to (328.center);
		\draw [in=-60, out=180] (327.center) to (330.center);
		\draw [in=0, out=120] (329.center) to (303.center);
		\draw (282.center) to (331.center);
		\draw [in=180, out=0, looseness=0.75] (331.center) to (332.center);
		\draw [in=60, out=180] (333.center) to (335.center);
		\draw [in=0, out=-120] (334.center) to (304.center);
		\draw [in=180, out=0, looseness=0.75] (309.center) to (337.center);
		\draw [in=-60, out=180] (336.center) to (339.center);
		\draw [in=0, out=120] (338.center) to (312.center);
		\draw [in=180, out=0, looseness=0.75] (313.center) to (341.center);
		\draw [in=-60, out=180] (340.center) to (343.center);
		\draw [in=0, out=120] (342.center) to (317.center);
		\draw (295.center) to (344.center);
		\draw [in=180, out=0, looseness=0.75] (344.center) to (345.center);
		\draw [in=60, out=180] (346.center) to (348.center);
		\draw [in=0, out=-120] (347.center) to (323.center);
		\draw [in=180, out=0, looseness=0.75] (346.center) to (349.center);
		\draw [in=60, out=180] (350.center) to (352.center);
		\draw [in=0, out=-120] (351.center) to (345.center);
		\draw [in=180, out=0, looseness=0.75] (350.center) to (353.center);
		\draw [in=60, out=180] (354.center) to (356.center);
		\draw [in=0, out=-120] (355.center) to (349.center);
		\draw [in=180, out=0, looseness=0.75] (328.center) to (357.center);
		\draw [in=60, out=180] (358.center) to (360.center);
		\draw [in=0, out=-120] (359.center) to (327.center);
		\draw [in=180, out=0, looseness=0.75] (358.center) to (361.center);
		\draw [in=60, out=180] (362.center) to (364.center);
		\draw [in=0, out=-120] (363.center) to (357.center);
		\draw [in=180, out=0, looseness=0.75] (362.center) to (365.center);
		\draw [in=60, out=180] (366.center) to (368.center);
		\draw [in=0, out=-120] (367.center) to (361.center);
		\draw (253.center) to (369.center);
		\draw [in=180, out=0, looseness=0.75] (333.center) to (371.center);
		\draw [in=-60, out=180] (370.center) to (373.center);
		\draw [in=0, out=120] (372.center) to (369.center);
		\draw [in=180, out=0, looseness=0.75] (370.center) to (375.center);
		\draw [in=-60, out=180] (374.center) to (377.center);
		\draw [in=0, out=120] (376.center) to (371.center);
		\draw [in=180, out=0, looseness=0.75] (374.center) to (379.center);
		\draw [in=-60, out=180] (378.center) to (381.center);
		\draw [in=0, out=120] (380.center) to (375.center);
		\draw [in=180, out=0, looseness=0.75] (341.center) to (382.center);
		\draw [in=60, out=180] (383.center) to (385.center);
		\draw [in=0, out=-120] (384.center) to (340.center);
		\draw [in=180, out=0, looseness=0.75] (383.center) to (386.center);
		\draw [in=60, out=180] (387.center) to (389.center);
		\draw [in=0, out=-120] (388.center) to (382.center);
		\draw [in=180, out=0, looseness=0.75] (387.center) to (390.center);
		\draw [in=60, out=180] (391.center) to (393.center);
		\draw [in=0, out=-120] (392.center) to (386.center);
		\draw (322.center) to (394.center);
		\draw [in=180, out=0, looseness=0.75] (353.center) to (395.center);
		\draw [in=60, out=180] (396.center) to (398.center);
		\draw [in=0, out=-120] (397.center) to (394.center);
		\draw [in=180, out=0, looseness=0.75] (366.center) to (399.center);
		\draw [in=60, out=180] (400.center) to (402.center);
		\draw [in=0, out=-120] (401.center) to (365.center);
		\draw (332.center) to (403.center);
		\draw [in=180, out=0, looseness=0.75] (403.center) to (405.center);
		\draw [in=-60, out=180] (404.center) to (407.center);
		\draw [in=0, out=120] (406.center) to (378.center);
		\draw [in=180, out=0, looseness=0.75] (337.center) to (408.center);
		\draw [in=60, out=180] (409.center) to (411.center);
		\draw [in=0, out=-120] (410.center) to (336.center);
		\draw [in=180, out=0, looseness=0.75] (391.center) to (412.center);
		\draw [in=60, out=180] (413.center) to (415.center);
		\draw [in=0, out=-120] (414.center) to (390.center);
		\draw (354.center) to (416.center);
		\draw [in=180, out=0, looseness=0.75] (396.center) to (418.center);
		\draw [in=-60, out=180] (417.center) to (420.center);
		\draw [in=0, out=120] (419.center) to (416.center);
		\draw (298.center) to (421.center);
		\draw [in=180, out=0, looseness=0.75] (399.center) to (422.center);
		\draw [in=60, out=180] (423.center) to (425.center);
		\draw [in=0, out=-120] (424.center) to (421.center);
		\draw [in=180, out=0, looseness=0.75] (400.center) to (427.center);
		\draw [in=-60, out=180] (426.center) to (429.center);
		\draw [in=0, out=120] (428.center) to (404.center);
		\draw (379.center) to (430.center);
		\draw [in=180, out=0, looseness=0.75] (405.center) to (432.center);
		\draw [in=-60, out=180] (431.center) to (434.center);
		\draw [in=0, out=120] (433.center) to (430.center);
		\draw (308.center) to (435.center);
		\draw [in=180, out=0, looseness=0.75] (408.center) to (436.center);
		\draw [in=60, out=180] (437.center) to (439.center);
		\draw [in=0, out=-120] (438.center) to (435.center);
		\draw (318.center) to (440.center);
		\draw [in=180, out=0, looseness=0.75] (440.center) to (441.center);
		\draw [in=60, out=180] (442.center) to (444.center);
		\draw [in=0, out=-120] (443.center) to (413.center);
		\draw (418.center) to (445.center);
		\draw [in=180, out=0, looseness=0.75] (422.center) to (446.center);
		\draw [in=60, out=180] (447.center) to (449.center);
		\draw [in=0, out=-120] (448.center) to (445.center);
		\draw [in=180, out=0, looseness=0.75] (426.center) to (450.center);
		\draw [in=60, out=180] (451.center) to (453.center);
		\draw [in=0, out=-120] (452.center) to (423.center);
		\draw [in=180, out=0, looseness=0.75] (427.center) to (455.center);
		\draw [in=-60, out=180] (454.center) to (457.center);
		\draw [in=0, out=120] (456.center) to (431.center);
		\draw (409.center) to (458.center);
		\draw [in=180, out=0, looseness=0.75] (458.center) to (459.center);
		\draw [in=60, out=180] (460.center) to (462.center);
		\draw [in=0, out=-120] (461.center) to (437.center);
		\draw [in=180, out=0, looseness=0.75] (447.center) to (464.center);
		\draw [in=-60, out=180] (463.center) to (466.center);
		\draw [in=0, out=120] (465.center) to (450.center);
		\draw [in=180, out=0, looseness=0.75] (451.center) to (468.center);
		\draw [in=-60, out=180] (467.center) to (470.center);
		\draw [in=0, out=120] (469.center) to (454.center);
		\draw (460.center) to (471.center);
		\draw [in=180, out=0, looseness=0.75] (471.center) to (473.center);
		\draw [in=-60, out=180] (472.center) to (475.center);
		\draw [in=0, out=120] (474.center) to (412.center);
		\draw (446.center) to (476.center);
		\draw [in=180, out=0, looseness=0.75] (476.center) to (478.center);
		\draw [in=-60, out=180] (477.center) to (480.center);
		\draw [in=0, out=120] (479.center) to (463.center);
		\draw [in=180, out=0, looseness=0.75] (464.center) to (482.center);
		\draw [in=-60, out=180] (481.center) to (484.center);
		\draw [in=0, out=120] (483.center) to (467.center);
		\draw [in=180, out=0, looseness=0.75] (441.center) to (485.center);
		\draw [in=60, out=180] (486.center) to (488.center);
		\draw [in=0, out=-120] (487.center) to (473.center);
		\draw (417.center) to (489.center);
		\draw [in=180, out=0, looseness=0.75] (477.center) to (490.center);
		\draw [in=60, out=180] (491.center) to (493.center);
		\draw [in=0, out=-120] (492.center) to (489.center);
		\draw [in=180, out=0, looseness=0.75] (478.center) to (495.center);
		\draw [in=-60, out=180] (494.center) to (497.center);
		\draw [in=0, out=120] (496.center) to (481.center);
		\draw (468.center) to (498.center);
		\draw [in=180, out=0, looseness=0.75] (482.center) to (500.center);
		\draw [in=-60, out=180] (499.center) to (502.center);
		\draw [in=0, out=120] (501.center) to (498.center);
		\draw (442.center) to (503.center);
		\draw [in=180, out=0, looseness=0.75] (486.center) to (505.center);
		\draw [in=-60, out=180] (504.center) to (507.center);
		\draw [in=0, out=120] (506.center) to (503.center);
		\draw [in=180, out=0, looseness=0.75] (494.center) to (508.center);
		\draw [in=60, out=180] (509.center) to (511.center);
		\draw [in=0, out=-120] (510.center) to (491.center);
		\draw (455.center) to (512.center);
		\draw [in=180, out=0, looseness=0.75] (500.center) to (514.center);
		\draw [in=-60, out=180] (513.center) to (516.center);
		\draw [in=0, out=120] (515.center) to (512.center);
		\draw (490.center) to (517.center);
		\draw [in=180, out=0, looseness=0.75] (517.center) to (519.center);
		\draw [in=-60, out=180] (518.center) to (521.center);
		\draw [in=0, out=120] (520.center) to (508.center);
		\draw (432.center) to (522.center);
		\draw [in=180, out=0, looseness=0.75] (514.center) to (524.center);
		\draw [in=-60, out=180] (523.center) to (526.center);
		\draw [in=0, out=120] (525.center) to (522.center);
		\draw (395.center) to (527.center);
		\draw [in=180, out=0, looseness=0.75] (527.center) to (529.center);
		\draw [in=-60, out=180] (528.center) to (531.center);
		\draw [in=0, out=120] (530.center) to (518.center);
		\draw (436.center) to (532.center);
		\draw [in=180, out=0, looseness=0.75] (524.center) to (534.center);
		\draw [in=-60, out=180] (533.center) to (536.center);
		\draw [in=0, out=120] (535.center) to (532.center);
		\draw (519.center) to (537.center);
		\draw (509.center) to (538.center);
		\draw (495.center) to (539.center);
		\draw (499.center) to (540.center);
		\draw (513.center) to (541.center);
		\draw (523.center) to (542.center);
		\draw (459.center) to (543.center);
		\draw (472.center) to (544.center);
		\draw (485.center) to (545.center);
		\draw (504.center) to (546.center);
		\draw (505.center) to (547.center);
		\draw [in=-180, out=0, looseness=0.75] (548.center) to (551.center);
		\draw [in=60, out=-180] (550.center) to (553.center);
		\draw [in=0, out=-120] (552.center) to (549.center);
		\draw [in=-180, out=0, looseness=0.75] (550.center) to (555.center);
		\draw [in=60, out=-180] (554.center) to (557.center);
		\draw [in=0, out=-120] (556.center) to (551.center);
		\draw [in=-180, out=0, looseness=0.75] (554.center) to (559.center);
		\draw [in=60, out=-180] (558.center) to (561.center);
		\draw [in=0, out=-120] (560.center) to (555.center);
		\draw [bend right=90, looseness=1.50] (558.center) to (562.center);
		\draw (563.center) to (562.center);
		\draw [bend right=90, looseness=1.50] (563.center) to (548.center);
		\draw [bend right=90, looseness=1.50] (565.center) to (559.center);
		\draw (565.center) to (564.center);
		\draw [bend right=270, looseness=1.50] (564.center) to (549.center);
		\draw [in=0, out=180, looseness=0.75] (566.center) to (569.center);
		\draw [in=120, out=0] (568.center) to (571.center);
		\draw [in=180, out=-60] (570.center) to (567.center);
		\draw [in=0, out=180, looseness=0.75] (568.center) to (573.center);
		\draw [in=120, out=0] (572.center) to (575.center);
		\draw [in=180, out=-60] (574.center) to (569.center);
		\draw [in=0, out=180, looseness=0.75] (572.center) to (577.center);
		\draw [in=120, out=0] (576.center) to (579.center);
		\draw [in=180, out=-60] (578.center) to (573.center);
		\draw [bend left=90, looseness=1.50] (576.center) to (580.center);
		\draw (581.center) to (580.center);
		\draw [bend left=90, looseness=1.50] (581.center) to (566.center);
		\draw [bend left=90, looseness=1.50] (583.center) to (577.center);
		\draw (583.center) to (582.center);
		\draw [bend left=270, looseness=1.50] (582.center) to (567.center);
		\draw [bend left=270, looseness=1.75] (592.center) to (591.center);
		\draw [bend right=90, looseness=1.75] (591.center) to (592.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/brick-wall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (9.5, -1) {};
		\node [style=none] (90) at (9.5, -2) {};
		\node [style=none] (91) at (9.5, -1) {};
		\node [style=none] (92) at (9.5, -2) {};
		\node [style=none] (93) at (9.5, -2) {};
		\node [style=none] (94) at (14.5, -1) {};
		\node [style=none] (95) at (12, -2) {};
		\node [style=none] (97) at (10, -0.75) {};
		\node [style=none] (98) at (10, -2.25) {};
		\node [style=none] (99) at (11.5, -2.25) {};
		\node [style=none] (100) at (11.5, -0.75) {};
		\node [style=none] (101) at (11.5, -1) {};
		\node [style=none] (102) at (11.5, -2) {};
		\node [style=none] (103) at (11.5, -2) {};
		\node [style=none] (104) at (10, -1) {};
		\node [style=none] (105) at (10, -2) {};
		\node [style=none] (106) at (10, -2) {};
		\node [style=none] (112) at (9.5, -3) {};
		\node [style=none] (113) at (9.5, -4) {};
		\node [style=none] (114) at (9.5, -3) {};
		\node [style=none] (115) at (9.5, -4) {};
		\node [style=none] (116) at (9.5, -4) {};
		\node [style=none] (117) at (12, -3) {};
		\node [style=none] (118) at (12, -4) {};
		\node [style=none] (120) at (10, -2.75) {};
		\node [style=none] (121) at (10, -4.25) {};
		\node [style=none] (122) at (11.5, -4.25) {};
		\node [style=none] (123) at (11.5, -2.75) {};
		\node [style=none] (124) at (11.5, -3) {};
		\node [style=none] (125) at (11.5, -4) {};
		\node [style=none] (126) at (11.5, -4) {};
		\node [style=none] (127) at (10, -3) {};
		\node [style=none] (128) at (10, -4) {};
		\node [style=none] (129) at (10, -4) {};
		\node [style=none] (134) at (9.5, -7.75) {};
		\node [style=none] (135) at (9.5, -8.75) {};
		\node [style=none] (136) at (9.5, -7.75) {};
		\node [style=none] (137) at (9.5, -8.75) {};
		\node [style=none] (138) at (9.5, -8.75) {};
		\node [style=none] (139) at (12, -7.75) {};
		\node [style=none] (140) at (14.5, -8.75) {};
		\node [style=none] (142) at (10, -7.5) {};
		\node [style=none] (143) at (10, -9) {};
		\node [style=none] (144) at (11.5, -9) {};
		\node [style=none] (145) at (11.5, -7.5) {};
		\node [style=none] (146) at (11.5, -7.75) {};
		\node [style=none] (147) at (11.5, -8.75) {};
		\node [style=none] (148) at (11.5, -8.75) {};
		\node [style=none] (149) at (10, -7.75) {};
		\node [style=none] (150) at (10, -8.75) {};
		\node [style=none] (151) at (10, -8.75) {};
		\node [style=none] (156) at (10.25, -5.5) {$\vdots$};
		\node [style=none] (157) at (12, -2) {};
		\node [style=none] (158) at (12, -3) {};
		\node [style=none] (159) at (12, -2) {};
		\node [style=none] (160) at (12, -3) {};
		\node [style=none] (161) at (12, -3) {};
		\node [style=none] (162) at (14.5, -2) {};
		\node [style=none] (163) at (14.5, -3) {};
		\node [style=none] (164) at (12.5, -1.75) {};
		\node [style=none] (165) at (12.5, -3.25) {};
		\node [style=none] (166) at (14, -3.25) {};
		\node [style=none] (167) at (14, -1.75) {};
		\node [style=none] (168) at (14, -2) {};
		\node [style=none] (169) at (14, -3) {};
		\node [style=none] (170) at (14, -3) {};
		\node [style=none] (171) at (12.5, -2) {};
		\node [style=none] (172) at (12.5, -3) {};
		\node [style=none] (173) at (12.5, -3) {};
		\node [style=none] (174) at (12, -4) {};
		\node [style=none] (176) at (12, -4) {};
		\node [style=none] (179) at (14.5, -4) {};
		\node [style=none] (181) at (12.5, -3.75) {};
		\node [style=none] (182) at (12.5, -4.75) {};
		\node [style=none] (183) at (14, -4.75) {};
		\node [style=none] (184) at (14, -3.75) {};
		\node [style=none] (185) at (14, -4) {};
		\node [style=none] (188) at (12.5, -4) {};
		\node [style=none] (195) at (12, -7.75) {};
		\node [style=none] (197) at (14.5, -7.75) {};
		\node [style=none] (198) at (12.5, -7) {};
		\node [style=none] (199) at (12.5, -8) {};
		\node [style=none] (200) at (14, -8) {};
		\node [style=none] (201) at (14, -7) {};
		\node [style=none] (203) at (14, -7.75) {};
		\node [style=none] (204) at (14, -7.75) {};
		\node [style=none] (206) at (12.5, -7.75) {};
		\node [style=none] (207) at (12.5, -7.75) {};
		\node [style=none] (208) at (17.75, -5.5) {$\dots$};
		\node [style=none] (209) at (21.25, -1) {};
		\node [style=none] (210) at (21.25, -2) {};
		\node [style=none] (211) at (18.75, -1) {};
		\node [style=none] (212) at (21.25, -2) {};
		\node [style=none] (213) at (21.25, -2) {};
		\node [style=none] (214) at (23.75, -2) {};
		\node [style=none] (215) at (21.75, -0.75) {};
		\node [style=none] (216) at (21.75, -2.25) {};
		\node [style=none] (217) at (23.25, -2.25) {};
		\node [style=none] (218) at (23.25, -0.75) {};
		\node [style=none] (219) at (23.25, -1) {};
		\node [style=none] (220) at (23.25, -2) {};
		\node [style=none] (221) at (23.25, -2) {};
		\node [style=none] (222) at (21.75, -1) {};
		\node [style=none] (223) at (21.75, -2) {};
		\node [style=none] (224) at (21.75, -2) {};
		\node [style=none] (225) at (21.25, -3) {};
		\node [style=none] (226) at (21.25, -4) {};
		\node [style=none] (227) at (21.25, -3) {};
		\node [style=none] (228) at (21.25, -4) {};
		\node [style=none] (229) at (21.25, -4) {};
		\node [style=none] (230) at (23.75, -3) {};
		\node [style=none] (231) at (23.75, -4) {};
		\node [style=none] (232) at (21.75, -2.75) {};
		\node [style=none] (233) at (21.75, -4.25) {};
		\node [style=none] (234) at (23.25, -4.25) {};
		\node [style=none] (235) at (23.25, -2.75) {};
		\node [style=none] (236) at (23.25, -3) {};
		\node [style=none] (237) at (23.25, -4) {};
		\node [style=none] (238) at (23.25, -4) {};
		\node [style=none] (239) at (21.75, -3) {};
		\node [style=none] (240) at (21.75, -4) {};
		\node [style=none] (241) at (21.75, -4) {};
		\node [style=none] (242) at (21.25, -7.75) {};
		\node [style=none] (243) at (21.25, -8.75) {};
		\node [style=none] (244) at (21.25, -7.75) {};
		\node [style=none] (245) at (21.25, -8.75) {};
		\node [style=none] (246) at (18.75, -8.75) {};
		\node [style=none] (247) at (23.75, -7.75) {};
		\node [style=none] (248) at (21.75, -7.5) {};
		\node [style=none] (249) at (21.75, -9) {};
		\node [style=none] (250) at (23.25, -9) {};
		\node [style=none] (251) at (23.25, -7.5) {};
		\node [style=none] (252) at (23.25, -7.75) {};
		\node [style=none] (253) at (23.25, -8.75) {};
		\node [style=none] (254) at (23.25, -8.75) {};
		\node [style=none] (255) at (21.75, -7.75) {};
		\node [style=none] (256) at (21.75, -8.75) {};
		\node [style=none] (257) at (21.75, -8.75) {};
		\node [style=none] (258) at (22.5, -5.5) {$\vdots$};
		\node [style=none] (259) at (23.75, -2) {};
		\node [style=none] (260) at (23.75, -3) {};
		\node [style=none] (261) at (23.75, -2) {};
		\node [style=none] (262) at (23.75, -3) {};
		\node [style=none] (263) at (23.75, -3) {};
		\node [style=none] (264) at (23.75, -4) {};
		\node [style=none] (265) at (23.75, -5) {};
		\node [style=none] (266) at (23.75, -4) {};
		\node [style=none] (267) at (23.75, -5) {};
		\node [style=none] (268) at (23.75, -5) {};
		\node [style=none] (269) at (23.75, -6.75) {};
		\node [style=none] (270) at (23.75, -6.75) {};
		\node [style=none] (271) at (23.75, -7.75) {};
		\node [style=none] (272) at (23.75, -8.75) {};
		\node [style=none] (273) at (23.25, -8.75) {};
		\node [style=none] (274) at (23.75, -8.75) {};
		\node [style=none] (275) at (23.75, -1) {};
		\node [style=none] (276) at (23.25, -1) {};
		\node [style=none] (277) at (23.25, -1) {};
		\node [style=none] (278) at (23.75, -1) {};
		\node [style=none] (279) at (23.75, -1) {};
		\node [style=none] (280) at (14.5, -1) {};
		\node [style=none] (281) at (14.5, -2) {};
		\node [style=none] (282) at (14.5, -1) {};
		\node [style=none] (283) at (14.5, -2) {};
		\node [style=none] (284) at (14.5, -2) {};
		\node [style=none] (285) at (17, -2) {};
		\node [style=none] (286) at (15, -0.75) {};
		\node [style=none] (287) at (15, -2.25) {};
		\node [style=none] (288) at (16.5, -2.25) {};
		\node [style=none] (289) at (16.5, -0.75) {};
		\node [style=none] (290) at (16.5, -1) {};
		\node [style=none] (291) at (16.5, -2) {};
		\node [style=none] (292) at (16.5, -2) {};
		\node [style=none] (293) at (15, -1) {};
		\node [style=none] (294) at (15, -2) {};
		\node [style=none] (295) at (15, -2) {};
		\node [style=none] (296) at (14.5, -3) {};
		\node [style=none] (297) at (14.5, -4) {};
		\node [style=none] (298) at (14.5, -3) {};
		\node [style=none] (299) at (14.5, -4) {};
		\node [style=none] (300) at (14.5, -4) {};
		\node [style=none] (301) at (17, -3) {};
		\node [style=none] (302) at (17, -4) {};
		\node [style=none] (303) at (15, -2.75) {};
		\node [style=none] (304) at (15, -4.25) {};
		\node [style=none] (305) at (16.5, -4.25) {};
		\node [style=none] (306) at (16.5, -2.75) {};
		\node [style=none] (307) at (16.5, -3) {};
		\node [style=none] (308) at (16.5, -4) {};
		\node [style=none] (309) at (16.5, -4) {};
		\node [style=none] (310) at (15, -3) {};
		\node [style=none] (311) at (15, -4) {};
		\node [style=none] (312) at (15, -4) {};
		\node [style=none] (313) at (14.5, -7.75) {};
		\node [style=none] (314) at (14.5, -8.75) {};
		\node [style=none] (315) at (14.5, -7.75) {};
		\node [style=none] (316) at (14.5, -8.75) {};
		\node [style=none] (317) at (14.5, -8.75) {};
		\node [style=none] (318) at (17, -7.75) {};
		\node [style=none] (319) at (15, -7.5) {};
		\node [style=none] (320) at (15, -9) {};
		\node [style=none] (321) at (16.5, -9) {};
		\node [style=none] (322) at (16.5, -7.5) {};
		\node [style=none] (323) at (16.5, -7.75) {};
		\node [style=none] (324) at (16.5, -8.75) {};
		\node [style=none] (325) at (16.5, -8.75) {};
		\node [style=none] (326) at (15, -7.75) {};
		\node [style=none] (327) at (15, -8.75) {};
		\node [style=none] (328) at (15, -8.75) {};
		\node [style=none] (330) at (17, -2) {};
		\node [style=none] (331) at (17, -3) {};
		\node [style=none] (332) at (17, -2) {};
		\node [style=none] (333) at (17, -3) {};
		\node [style=none] (334) at (17, -3) {};
		\node [style=none] (335) at (17, -4) {};
		\node [style=none] (337) at (17, -4) {};
		\node [style=none] (342) at (17, -7.75) {};
		\node [style=none] (343) at (17, -8.75) {};
		\node [style=none] (344) at (16.5, -8.75) {};
		\node [style=none] (345) at (17, -8.75) {};
		\node [style=none] (346) at (17, -1) {};
		\node [style=none] (347) at (16.5, -1) {};
		\node [style=none] (348) at (16.5, -1) {};
		\node [style=none] (349) at (17, -1) {};
		\node [style=none] (350) at (17, -1) {};
		\node [style=none] (352) at (18.75, -2) {};
		\node [style=none] (353) at (18.75, -3) {};
		\node [style=none] (354) at (18.75, -4) {};
		\node [style=none] (355) at (18.75, -7.75) {};
		\node [style=none] (357) at (18.75, -2) {};
		\node [style=none] (358) at (18.75, -3) {};
		\node [style=none] (359) at (18.75, -2) {};
		\node [style=none] (360) at (18.75, -3) {};
		\node [style=none] (361) at (18.75, -3) {};
		\node [style=none] (362) at (21.25, -2) {};
		\node [style=none] (363) at (21.25, -3) {};
		\node [style=none] (364) at (19.25, -1.75) {};
		\node [style=none] (365) at (19.25, -3.25) {};
		\node [style=none] (366) at (20.75, -3.25) {};
		\node [style=none] (367) at (20.75, -1.75) {};
		\node [style=none] (368) at (20.75, -2) {};
		\node [style=none] (369) at (20.75, -3) {};
		\node [style=none] (370) at (20.75, -3) {};
		\node [style=none] (371) at (19.25, -2) {};
		\node [style=none] (372) at (19.25, -3) {};
		\node [style=none] (373) at (19.25, -3) {};
		\node [style=none] (374) at (18.75, -4) {};
		\node [style=none] (376) at (18.75, -4) {};
		\node [style=none] (378) at (21.25, -4) {};
		\node [style=none] (379) at (19.25, -3.75) {};
		\node [style=none] (380) at (19.25, -4.75) {};
		\node [style=none] (381) at (20.75, -4.75) {};
		\node [style=none] (382) at (20.75, -3.75) {};
		\node [style=none] (383) at (20.75, -4) {};
		\node [style=none] (385) at (19.25, -4) {};
		\node [style=none] (387) at (18.75, -6.75) {};
		\node [style=none] (388) at (18.75, -7.75) {};
		\node [style=none] (389) at (21.25, -7.75) {};
		\node [style=none] (390) at (19.25, -7) {};
		\node [style=none] (391) at (19.25, -8) {};
		\node [style=none] (392) at (20.75, -8) {};
		\node [style=none] (393) at (20.75, -7) {};
		\node [style=none] (394) at (20.75, -7.75) {};
		\node [style=none] (395) at (20.75, -7.75) {};
		\node [style=none] (396) at (19.25, -7.75) {};
		\node [style=none] (397) at (19.25, -7.75) {};
		\node [style=none] (399) at (21.25, -2) {};
		\node [style=none] (401) at (21.25, -2) {};
		\node [style=none] (402) at (21.25, -2) {};
		\node [style=none] (403) at (21.25, -3) {};
		\node [style=none] (404) at (21.25, -4) {};
		\node [style=none] (405) at (21.25, -3) {};
		\node [style=none] (406) at (21.25, -4) {};
		\node [style=none] (407) at (21.25, -4) {};
		\node [style=none] (408) at (21.25, -7.75) {};
		\node [style=none] (410) at (21.25, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (97.center) to (100.center);
		\draw [style=new edge style 0] (100.center) to (99.center);
		\draw [style=new edge style 0] (99.center) to (98.center);
		\draw [style=new edge style 0] (98.center) to (97.center);
		\draw (91.center) to (104.center);
		\draw (106.center) to (93.center);
		\draw (101.center) to (94.center);
		\draw (95.center) to (103.center);
		\draw [style=new edge style 0] (120.center) to (123.center);
		\draw [style=new edge style 0] (123.center) to (122.center);
		\draw [style=new edge style 0] (122.center) to (121.center);
		\draw [style=new edge style 0] (121.center) to (120.center);
		\draw (114.center) to (127.center);
		\draw (129.center) to (116.center);
		\draw (124.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw [style=new edge style 0] (142.center) to (145.center);
		\draw [style=new edge style 0] (145.center) to (144.center);
		\draw [style=new edge style 0] (144.center) to (143.center);
		\draw [style=new edge style 0] (143.center) to (142.center);
		\draw (136.center) to (149.center);
		\draw (151.center) to (138.center);
		\draw (146.center) to (139.center);
		\draw (140.center) to (148.center);
		\draw [style=new edge style 0] (164.center) to (167.center);
		\draw [style=new edge style 0] (167.center) to (166.center);
		\draw [style=new edge style 0] (166.center) to (165.center);
		\draw [style=new edge style 0] (165.center) to (164.center);
		\draw (159.center) to (171.center);
		\draw (173.center) to (161.center);
		\draw (168.center) to (162.center);
		\draw (163.center) to (170.center);
		\draw [style=new edge style 0] (181.center) to (184.center);
		\draw [style=new edge style 0] (184.center) to (183.center);
		\draw [style=new edge style 0] (182.center) to (181.center);
		\draw (176.center) to (188.center);
		\draw (185.center) to (179.center);
		\draw [style=new edge style 0] (201.center) to (200.center);
		\draw [style=new edge style 0] (200.center) to (199.center);
		\draw [style=new edge style 0] (199.center) to (198.center);
		\draw (207.center) to (195.center);
		\draw (197.center) to (204.center);
		\draw [style=new edge style 0] (215.center) to (218.center);
		\draw [style=new edge style 0] (218.center) to (217.center);
		\draw [style=new edge style 0] (217.center) to (216.center);
		\draw [style=new edge style 0] (216.center) to (215.center);
		\draw (211.center) to (222.center);
		\draw (224.center) to (213.center);
		\draw (214.center) to (221.center);
		\draw [style=new edge style 0] (232.center) to (235.center);
		\draw [style=new edge style 0] (235.center) to (234.center);
		\draw [style=new edge style 0] (234.center) to (233.center);
		\draw [style=new edge style 0] (233.center) to (232.center);
		\draw (227.center) to (239.center);
		\draw (241.center) to (229.center);
		\draw (236.center) to (230.center);
		\draw (231.center) to (238.center);
		\draw [style=new edge style 0] (248.center) to (251.center);
		\draw [style=new edge style 0] (251.center) to (250.center);
		\draw [style=new edge style 0] (250.center) to (249.center);
		\draw [style=new edge style 0] (249.center) to (248.center);
		\draw (244.center) to (255.center);
		\draw (257.center) to (246.center);
		\draw (252.center) to (247.center);
		\draw (273.center) to (272.center);
		\draw (275.center) to (277.center);
		\draw [style=new edge style 0] (286.center) to (289.center);
		\draw [style=new edge style 0] (289.center) to (288.center);
		\draw [style=new edge style 0] (288.center) to (287.center);
		\draw [style=new edge style 0] (287.center) to (286.center);
		\draw (282.center) to (293.center);
		\draw (295.center) to (284.center);
		\draw (285.center) to (292.center);
		\draw [style=new edge style 0] (303.center) to (306.center);
		\draw [style=new edge style 0] (306.center) to (305.center);
		\draw [style=new edge style 0] (305.center) to (304.center);
		\draw [style=new edge style 0] (304.center) to (303.center);
		\draw (298.center) to (310.center);
		\draw (312.center) to (300.center);
		\draw (307.center) to (301.center);
		\draw (302.center) to (309.center);
		\draw [style=new edge style 0] (319.center) to (322.center);
		\draw [style=new edge style 0] (322.center) to (321.center);
		\draw [style=new edge style 0] (321.center) to (320.center);
		\draw [style=new edge style 0] (320.center) to (319.center);
		\draw (315.center) to (326.center);
		\draw (328.center) to (317.center);
		\draw (323.center) to (318.center);
		\draw (344.center) to (343.center);
		\draw (346.center) to (348.center);
		\draw [style=new edge style 0] (364.center) to (367.center);
		\draw [style=new edge style 0] (367.center) to (366.center);
		\draw [style=new edge style 0] (366.center) to (365.center);
		\draw [style=new edge style 0] (365.center) to (364.center);
		\draw (359.center) to (371.center);
		\draw (373.center) to (361.center);
		\draw (368.center) to (362.center);
		\draw (363.center) to (370.center);
		\draw [style=new edge style 0] (379.center) to (382.center);
		\draw [style=new edge style 0] (382.center) to (381.center);
		\draw [style=new edge style 0] (380.center) to (379.center);
		\draw (376.center) to (385.center);
		\draw (383.center) to (378.center);
		\draw [style=new edge style 0] (393.center) to (392.center);
		\draw [style=new edge style 0] (392.center) to (391.center);
		\draw [style=new edge style 0] (391.center) to (390.center);
		\draw (397.center) to (388.center);
		\draw (389.center) to (395.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/catstate-unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (254) at (-2.5, 4) {};
		\node [style=none] (256) at (-2.5, 3) {};
		\node [style=none] (257) at (-5.75, 3) {};
		\node [style=none] (258) at (-2.5, 2) {};
		\node [style=none] (259) at (-5.75, 2) {};
		\node [style=none] (260) at (-2.5, 0) {};
		\node [style=none] (261) at (-5.75, 0) {};
		\node [style=none] (279) at (-3.5, 4) {};
		\node [style=none] (317) at (-4.25, 1) {$\vdots$};
		\node [style=cnot ctrl] (319) at (-2.5, 4) {};
		\node [style=gate] (320) at (-2.5, 3) {$X^{s_2}$};
		\node [style=none] (321) at (-2.5, 5) {};
		\node [style=none] (322) at (-3.5, 5) {};
		\node [style=none] (323) at (-3.5, 4) {};
		\node [style=none] (324) at (-5, 5) {};
		\node [style=none] (325) at (-3.5, 5) {};
		\node [style=none] (326) at (-5, 4) {};
		\node [style=none] (327) at (-5, 4) {};
		\node [style=none] (328) at (-5.75, 4) {};
		\node [style=none] (329) at (-5, 5) {};
		\node [style=none] (330) at (-5.75, 5) {};
		\node [style=none] (332) at (-2.5, 2) {};
		\node [style=cnot ctrl] (333) at (-1.25, 4) {};
		\node [style=gate] (334) at (-1.25, 2) {$X^{s_3}$};
		\node [style=none] (336) at (-2.5, 0) {};
		\node [style=cnot ctrl] (337) at (0.25, 4) {};
		\node [style=gate] (338) at (0.25, 0) {$X^{s_{n-1}}$};
		\node [style=none] (339) at (1.75, 4) {};
		\node [style=none] (340) at (1.75, 3) {};
		\node [style=none] (341) at (1.75, 2) {};
		\node [style=none] (342) at (1.75, 0) {};
		\node [style=none] (343) at (1.75, 5) {};
		\node [style=none] (345) at (-8.5, 2) {};
		\node [style=none] (346) at (-8.25, 2) {};
		\node [style=none] (347) at (-8.5, 0) {};
		\node [style=none] (348) at (-8.5, 4) {};
		\node [style=none] (349) at (-8.25, 4) {};
		\node [style=none] (350) at (-8.5, 5) {};
		\node [style=none] (351) at (-10.5, 5.25) {};
		\node [style=none] (352) at (-8.5, 5.25) {};
		\node [style=none] (353) at (-10.5, -0.25) {};
		\node [style=none] (354) at (-8.5, -0.25) {};
		\node [style=none] (355) at (-9.5, 2.5) {$V_\mathrm{cat}(s)$};
		\node [style=none] (356) at (-10.5, 5) {};
		\node [style=none] (357) at (-10.5, 4) {};
		\node [style=none] (358) at (-11.25, 4) {};
		\node [style=none] (359) at (-10.5, 2) {};
		\node [style=none] (360) at (-11.25, 2) {};
		\node [style=none] (361) at (-10.5, 0) {};
		\node [style=none] (362) at (-11.25, 0) {};
		\node [style=none] (363) at (-11.25, 5) {};
		\node [style=none] (364) at (-8.5, 5) {};
		\node [style=none] (365) at (-8.5, 4) {};
		\node [style=none] (366) at (-8.5, 0) {};
		\node [style=none] (367) at (-7.75, 5) {};
		\node [style=none] (368) at (-7.75, 4) {};
		\node [style=none] (369) at (-7.75, 0) {};
		\node [style=none] (370) at (-8.5, 2) {};
		\node [style=none] (371) at (-7.75, 2) {};
		\node [style=none] (372) at (-8.5, 3) {};
		\node [style=none] (373) at (-8.25, 3) {};
		\node [style=none] (374) at (-10.5, 3) {};
		\node [style=none] (375) at (-11.25, 3) {};
		\node [style=none] (376) at (-8.5, 3) {};
		\node [style=none] (377) at (-7.75, 3) {};
		\node [style=none] (378) at (-6.75, 2.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (256.center) to (257.center);
		\draw (258.center) to (259.center);
		\draw (260.center) to (261.center);
		\draw (279.center) to (254.center);
		\draw (322.center) to (321.center);
		\draw [in=-180, out=0] (324.center) to (323.center);
		\draw [in=-180, out=0] (326.center) to (325.center);
		\draw (328.center) to (327.center);
		\draw (330.center) to (329.center);
		\draw (254.center) to (319.center);
		\draw (256.center) to (320.center);
		\draw (319) to (320);
		\draw (332.center) to (334);
		\draw (333) to (334);
		\draw (336.center) to (338);
		\draw (337) to (338);
		\draw (319) to (333);
		\draw (333) to (337);
		\draw (320) to (340.center);
		\draw (334) to (341.center);
		\draw (338) to (342.center);
		\draw (337) to (339.center);
		\draw (321.center) to (343.center);
		\draw (351.center) to (352.center);
		\draw (352.center) to (354.center);
		\draw (354.center) to (353.center);
		\draw (353.center) to (351.center);
		\draw (357.center) to (358.center);
		\draw (359.center) to (360.center);
		\draw (361.center) to (362.center);
		\draw (366.center) to (369.center);
		\draw (368.center) to (365.center);
		\draw (364.center) to (367.center);
		\draw (371.center) to (370.center);
		\draw (363.center) to (356.center);
		\draw (374.center) to (375.center);
		\draw (377.center) to (376.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/conjugation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3, 2) {};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (7.25, 1.25) {$\leftrightarrow$};
		\node [style=none] (17) at (3, 2) {};
		\node [style=none] (18) at (3, 0.5) {};
		\node [style=none] (19) at (3, 0.5) {};
		\node [style=none] (20) at (5.5, 2) {};
		\node [style=none] (21) at (5.5, 0.5) {};
		\node [style=none] (22) at (4.25, 1.25) {$B'$};
		\node [style=none] (23) at (3.5, 2.25) {};
		\node [style=none] (24) at (3.5, 0.25) {};
		\node [style=none] (25) at (5, 0.25) {};
		\node [style=none] (26) at (5, 2.25) {};
		\node [style=none] (27) at (5, 2) {};
		\node [style=none] (28) at (5, 0.5) {};
		\node [style=none] (29) at (5, 0.5) {};
		\node [style=none] (30) at (3.5, 2) {};
		\node [style=none] (31) at (3.5, 0.5) {};
		\node [style=none] (32) at (3.5, 0.5) {};
		\node [style=none] (34) at (5.5, 1.5) {$\vdots$};
		\node [style=none] (35) at (9, 2) {};
		\node [style=none] (36) at (9, 0.5) {};
		\node [style=none] (37) at (9, 0.5) {};
		\node [style=none] (38) at (11.5, 2) {};
		\node [style=none] (39) at (11.5, 0.5) {};
		\node [style=none] (40) at (10.25, 1.25) {$A^{-1}$};
		\node [style=none] (41) at (9.5, 2.25) {};
		\node [style=none] (42) at (9.5, 0.25) {};
		\node [style=none] (43) at (11, 0.25) {};
		\node [style=none] (44) at (11, 2.25) {};
		\node [style=none] (45) at (11, 2) {};
		\node [style=none] (46) at (11, 0.5) {};
		\node [style=none] (47) at (11, 0.5) {};
		\node [style=none] (48) at (9.5, 2) {};
		\node [style=none] (49) at (9.5, 0.5) {};
		\node [style=none] (50) at (9.5, 0.5) {};
		\node [style=none] (51) at (11.5, 2) {};
		\node [style=none] (52) at (11.5, 0.5) {};
		\node [style=none] (53) at (11.5, 0.5) {};
		\node [style=none] (54) at (14, 2) {};
		\node [style=none] (55) at (14, 0.5) {};
		\node [style=none] (56) at (12.75, 1.25) {$B$};
		\node [style=none] (57) at (12, 2.25) {};
		\node [style=none] (58) at (12, 0.25) {};
		\node [style=none] (59) at (13.5, 0.25) {};
		\node [style=none] (60) at (13.5, 2.25) {};
		\node [style=none] (61) at (13.5, 2) {};
		\node [style=none] (62) at (13.5, 0.5) {};
		\node [style=none] (63) at (13.5, 0.5) {};
		\node [style=none] (64) at (12, 2) {};
		\node [style=none] (65) at (12, 0.5) {};
		\node [style=none] (66) at (12, 0.5) {};
		\node [style=none] (67) at (9, 1.5) {$\vdots$};
		\node [style=none] (69) at (14, 2) {};
		\node [style=none] (70) at (14, 0.5) {};
		\node [style=none] (71) at (14, 0.5) {};
		\node [style=none] (72) at (16.5, 2) {};
		\node [style=none] (73) at (16.5, 0.5) {};
		\node [style=none] (74) at (15.25, 1.25) {$A$};
		\node [style=none] (75) at (14.5, 2.25) {};
		\node [style=none] (76) at (14.5, 0.25) {};
		\node [style=none] (77) at (16, 0.25) {};
		\node [style=none] (78) at (16, 2.25) {};
		\node [style=none] (79) at (16, 2) {};
		\node [style=none] (80) at (16, 0.5) {};
		\node [style=none] (81) at (16, 0.5) {};
		\node [style=none] (82) at (14.5, 2) {};
		\node [style=none] (83) at (14.5, 0.5) {};
		\node [style=none] (84) at (14.5, 0.5) {};
		\node [style=none] (85) at (16.5, 2) {};
		\node [style=none] (86) at (16.5, 0.5) {};
		\node [style=none] (87) at (16.5, 0.5) {};
		\node [style=none] (88) at (16.5, 1.5) {$\vdots$};
		\node [style=none] (89) at (11.5, -1) {};
		\node [style=none] (90) at (11.5, -2) {};
		\node [style=none] (91) at (11.5, -1) {};
		\node [style=none] (92) at (11.5, -2) {};
		\node [style=none] (93) at (11.5, -2) {};
		\node [style=none] (94) at (14, -1) {};
		\node [style=none] (95) at (14, -2) {};
		\node [style=none] (96) at (12.75, -1.5) {$b_1$};
		\node [style=none] (97) at (12, -0.75) {};
		\node [style=none] (98) at (12, -2.25) {};
		\node [style=none] (99) at (13.5, -2.25) {};
		\node [style=none] (100) at (13.5, -0.75) {};
		\node [style=none] (101) at (13.5, -1) {};
		\node [style=none] (102) at (13.5, -2) {};
		\node [style=none] (103) at (13.5, -2) {};
		\node [style=none] (104) at (12, -1) {};
		\node [style=none] (105) at (12, -2) {};
		\node [style=none] (106) at (12, -2) {};
		\node [style=none] (107) at (11.5, -1.5) {};
		\node [style=none] (108) at (14, -1.5) {};
		\node [style=none] (109) at (13.5, -1.5) {};
		\node [style=none] (110) at (12, -1.5) {};
		\node [style=none] (112) at (11.5, -3) {};
		\node [style=none] (113) at (11.5, -4) {};
		\node [style=none] (114) at (11.5, -3) {};
		\node [style=none] (115) at (11.5, -4) {};
		\node [style=none] (116) at (11.5, -4) {};
		\node [style=none] (117) at (14, -3) {};
		\node [style=none] (118) at (14, -4) {};
		\node [style=none] (119) at (12.75, -3.5) {$b_2$};
		\node [style=none] (120) at (12, -2.75) {};
		\node [style=none] (121) at (12, -4.25) {};
		\node [style=none] (122) at (13.5, -4.25) {};
		\node [style=none] (123) at (13.5, -2.75) {};
		\node [style=none] (124) at (13.5, -3) {};
		\node [style=none] (125) at (13.5, -4) {};
		\node [style=none] (126) at (13.5, -4) {};
		\node [style=none] (127) at (12, -3) {};
		\node [style=none] (128) at (12, -4) {};
		\node [style=none] (129) at (12, -4) {};
		\node [style=none] (130) at (11.5, -3.5) {};
		\node [style=none] (131) at (14, -3.5) {};
		\node [style=none] (132) at (13.5, -3.5) {};
		\node [style=none] (133) at (12, -3.5) {};
		\node [style=none] (134) at (11.5, -5.75) {};
		\node [style=none] (135) at (11.5, -6.75) {};
		\node [style=none] (136) at (11.5, -5.75) {};
		\node [style=none] (137) at (11.5, -6.75) {};
		\node [style=none] (138) at (11.5, -6.75) {};
		\node [style=none] (139) at (14, -5.75) {};
		\node [style=none] (140) at (14, -6.75) {};
		\node [style=none] (141) at (12.75, -6.25) {$b_k$};
		\node [style=none] (142) at (12, -5.5) {};
		\node [style=none] (143) at (12, -7) {};
		\node [style=none] (144) at (13.5, -7) {};
		\node [style=none] (145) at (13.5, -5.5) {};
		\node [style=none] (146) at (13.5, -5.75) {};
		\node [style=none] (147) at (13.5, -6.75) {};
		\node [style=none] (148) at (13.5, -6.75) {};
		\node [style=none] (149) at (12, -5.75) {};
		\node [style=none] (150) at (12, -6.75) {};
		\node [style=none] (151) at (12, -6.75) {};
		\node [style=none] (152) at (11.5, -6.25) {};
		\node [style=none] (153) at (14, -6.25) {};
		\node [style=none] (154) at (13.5, -6.25) {};
		\node [style=none] (155) at (12, -6.25) {};
		\node [style=none] (156) at (12.75, -4.75) {$\vdots$};
		\node [style=none] (157) at (6.5, -3) {};
		\node [style=none] (158) at (6.5, -4.5) {};
		\node [style=none] (159) at (6.5, -3) {};
		\node [style=none] (160) at (6.5, -4.5) {};
		\node [style=none] (161) at (6.5, -4.5) {};
		\node [style=none] (162) at (9, -3) {};
		\node [style=none] (163) at (9, -4.5) {};
		\node [style=none] (164) at (7.75, -3.75) {$B$};
		\node [style=none] (165) at (7, -2.75) {};
		\node [style=none] (166) at (7, -4.75) {};
		\node [style=none] (167) at (8.5, -4.75) {};
		\node [style=none] (168) at (8.5, -2.75) {};
		\node [style=none] (169) at (8.5, -3) {};
		\node [style=none] (170) at (8.5, -4.5) {};
		\node [style=none] (171) at (8.5, -4.5) {};
		\node [style=none] (172) at (7, -3) {};
		\node [style=none] (173) at (7, -4.5) {};
		\node [style=none] (174) at (7, -4.5) {};
		\node [style=none] (175) at (9, -3.5) {$\vdots$};
		\node [style=none] (176) at (10.25, -3.75) {$=$};
		\node [style=none] (177) at (4, -3.5) {where};
		\node [style=none] (179) at (6.5, -3.5) {$\vdots$};
		\node [style=none] (180) at (3, 1.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (23.center) to (26.center);
		\draw [style=new edge style 0] (26.center) to (25.center);
		\draw [style=new edge style 0] (25.center) to (24.center);
		\draw [style=new edge style 0] (24.center) to (23.center);
		\draw (17.center) to (30.center);
		\draw (32.center) to (19.center);
		\draw (27.center) to (20.center);
		\draw (21.center) to (29.center);
		\draw [style=new edge style 0] (41.center) to (44.center);
		\draw [style=new edge style 0] (44.center) to (43.center);
		\draw [style=new edge style 0] (43.center) to (42.center);
		\draw [style=new edge style 0] (42.center) to (41.center);
		\draw (35.center) to (48.center);
		\draw (50.center) to (37.center);
		\draw (45.center) to (38.center);
		\draw (39.center) to (47.center);
		\draw [style=new edge style 0] (57.center) to (60.center);
		\draw [style=new edge style 0] (60.center) to (59.center);
		\draw [style=new edge style 0] (59.center) to (58.center);
		\draw [style=new edge style 0] (58.center) to (57.center);
		\draw (51.center) to (64.center);
		\draw (66.center) to (53.center);
		\draw (61.center) to (54.center);
		\draw (55.center) to (63.center);
		\draw [style=new edge style 0] (75.center) to (78.center);
		\draw [style=new edge style 0] (78.center) to (77.center);
		\draw [style=new edge style 0] (77.center) to (76.center);
		\draw [style=new edge style 0] (76.center) to (75.center);
		\draw (69.center) to (82.center);
		\draw (84.center) to (71.center);
		\draw (79.center) to (72.center);
		\draw (73.center) to (81.center);
		\draw [style=new edge style 0] (97.center) to (100.center);
		\draw [style=new edge style 0] (100.center) to (99.center);
		\draw [style=new edge style 0] (99.center) to (98.center);
		\draw [style=new edge style 0] (98.center) to (97.center);
		\draw (91.center) to (104.center);
		\draw (106.center) to (93.center);
		\draw (101.center) to (94.center);
		\draw (95.center) to (103.center);
		\draw (107.center) to (110.center);
		\draw (109.center) to (108.center);
		\draw [style=new edge style 0] (120.center) to (123.center);
		\draw [style=new edge style 0] (123.center) to (122.center);
		\draw [style=new edge style 0] (122.center) to (121.center);
		\draw [style=new edge style 0] (121.center) to (120.center);
		\draw (114.center) to (127.center);
		\draw (129.center) to (116.center);
		\draw (124.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (133.center);
		\draw (132.center) to (131.center);
		\draw [style=new edge style 0] (142.center) to (145.center);
		\draw [style=new edge style 0] (145.center) to (144.center);
		\draw [style=new edge style 0] (144.center) to (143.center);
		\draw [style=new edge style 0] (143.center) to (142.center);
		\draw (136.center) to (149.center);
		\draw (151.center) to (138.center);
		\draw (146.center) to (139.center);
		\draw (140.center) to (148.center);
		\draw (152.center) to (155.center);
		\draw (154.center) to (153.center);
		\draw [style=new edge style 0] (165.center) to (168.center);
		\draw [style=new edge style 0] (168.center) to (167.center);
		\draw [style=new edge style 0] (167.center) to (166.center);
		\draw [style=new edge style 0] (166.center) to (165.center);
		\draw (159.center) to (172.center);
		\draw (174.center) to (161.center);
		\draw (169.center) to (162.center);
		\draw (163.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/example-braid-unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.75) {};
		\node [style=none] (1) at (-1.5, 1.75) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-1.5, 3.75) {};
		\node [style=none] (5) at (-1.25, 4.75) {};
		\node [style=none] (6) at (-1.5, 5.75) {};
		\node [style=none] (10) at (4.75, -1.25) {};
		\node [style=none] (11) at (5.25, 3.75) {};
		\node [style=none] (12) at (9.25, 4.75) {};
		\node [style=none] (13) at (7.5, 5.75) {};
		\node [style=none] (14) at (-0.75, 6) {};
		\node [style=none] (15) at (0.75, 6) {};
		\node [style=none] (16) at (-0.75, 1.5) {};
		\node [style=none] (17) at (0.75, 1.5) {};
		\node [style=none] (18) at (-0.75, 5.75) {};
		\node [style=none] (19) at (-0.75, 3.75) {};
		\node [style=none] (20) at (-0.75, 1.75) {};
		\node [style=none] (21) at (0.75, 5.75) {};
		\node [style=none] (22) at (0.75, 3.75) {};
		\node [style=none] (23) at (0.75, 1.75) {};
		\node [style=none] (30) at (1.25, 4) {};
		\node [style=none] (31) at (2.75, 4) {};
		\node [style=none] (32) at (1.25, -0.5) {};
		\node [style=none] (33) at (2.75, -0.5) {};
		\node [style=none] (34) at (1.25, 3.75) {};
		\node [style=none] (35) at (1.25, 1.75) {};
		\node [style=none] (36) at (1.25, -0.25) {};
		\node [style=none] (37) at (2.75, 3.75) {};
		\node [style=none] (38) at (2.75, 1.75) {};
		\node [style=none] (39) at (2.75, -0.25) {};
		\node [style=none] (40) at (1.25, 0.75) {};
		\node [style=none] (41) at (1.25, 2.75) {};
		\node [style=none] (42) at (2.75, 2.75) {};
		\node [style=none] (43) at (2.75, 0.75) {};
		\node [style=none] (46) at (3.25, 6) {};
		\node [style=none] (47) at (4.75, 6) {};
		\node [style=none] (48) at (3.25, 1.5) {};
		\node [style=none] (49) at (4.75, 1.5) {};
		\node [style=none] (50) at (3.25, 5.75) {};
		\node [style=none] (51) at (3.25, 3.75) {};
		\node [style=none] (52) at (3.25, 1.75) {};
		\node [style=none] (53) at (4.75, 5.75) {};
		\node [style=none] (54) at (4.75, 3.75) {};
		\node [style=none] (55) at (4.75, 1.75) {};
		\node [style=none] (56) at (3.25, 2.75) {};
		\node [style=none] (57) at (3.25, 4.75) {};
		\node [style=none] (58) at (4.75, 4.75) {};
		\node [style=none] (59) at (4.75, 2.75) {};
		\node [style=none] (60) at (0, 5.5) {$U_{\sigma_1}$};
		\node [style=none] (61) at (4, 5.5) {$U_{\sigma_1}^\dagger$};
		\node [style=none] (62) at (2, 3.5) {$U_{\sigma_2}$};
		\node [style=none] (63) at (4.75, 2.75) {};
		\node [style=none] (64) at (7.25, 2.75) {};
		\node [style=none] (65) at (2.75, 0.75) {};
		\node [style=none] (66) at (5.25, 0.75) {};
		\node [style=none] (67) at (4.75, 1.75) {};
		\node [style=none] (68) at (5.25, 1.75) {};
		\node [style=none] (69) at (4.75, 3.75) {};
		\node [style=none] (70) at (7.25, 3.75) {};
		\node [style=none] (71) at (2.75, -0.25) {};
		\node [style=none] (72) at (4.75, -0.25) {};
		\node [style=none] (73) at (3.25, 4.75) {};
		\node [style=none] (74) at (3.25, 4.75) {};
		\node [style=none] (75) at (4.75, 2.75) {};
		\node [style=none] (76) at (3.25, 2.75) {};
		\node [style=none] (79) at (4.75, 4.75) {};
		\node [style=none] (88) at (-3.75, -0.25) {};
		\node [style=none] (91) at (-3.75, 3.75) {};
		\node [style=none] (93) at (-3.75, 5.75) {};
		\node [style=none] (101) at (-6.25, 5.75) {};
		\node [style=none] (117) at (-6.25, 3.75) {};
		\node [style=none] (118) at (-6.25, -0.25) {};
		\node [style=none] (126) at (-5.75, 6) {};
		\node [style=none] (127) at (-4.25, 6) {};
		\node [style=none] (128) at (-5.75, -2.5) {};
		\node [style=none] (129) at (-4.25, -2.5) {};
		\node [style=none] (130) at (-5.75, 5.75) {};
		\node [style=none] (131) at (-5.75, 3.75) {};
		\node [style=none] (132) at (-5.75, -0.25) {};
		\node [style=none] (133) at (-4.25, 5.75) {};
		\node [style=none] (134) at (-4.25, 3.75) {};
		\node [style=none] (135) at (-4.25, -0.25) {};
		\node [style=none] (141) at (-5, 1.75) {$U_B$};
		\node [style=none] (147) at (-4.25, -0.25) {};
		\node [style=none] (148) at (-3.75, -0.25) {};
		\node [style=none] (149) at (-4.25, 3.75) {};
		\node [style=none] (150) at (-3.75, 3.75) {};
		\node [style=none] (154) at (-3.75, 1.75) {};
		\node [style=none] (155) at (-6.25, 1.75) {};
		\node [style=none] (156) at (-5.75, 1.75) {};
		\node [style=none] (157) at (-4.25, 1.75) {};
		\node [style=none] (158) at (-4.25, 1.75) {};
		\node [style=none] (159) at (-3.75, 1.75) {};
		\node [style=none] (160) at (-2.75, 1.75) {$=$};
		\node [style=none] (161) at (-0.75, 4.75) {};
		\node [style=none] (162) at (-0.75, 2.75) {};
		\node [style=none] (163) at (0.75, 2.75) {};
		\node [style=none] (164) at (0.75, 4.75) {};
		\node [style=none] (165) at (-0.125, 3.35) {};
		\node [style=none] (166) at (0.125, 3.925) {};
		\node [style=none] (167) at (0.75, 2.75) {};
		\node [style=none] (168) at (0.75, 2.75) {};
		\node [style=none] (169) at (0.75, 4.75) {};
		\node [style=none] (170) at (0.75, 4.75) {};
		\node [style=none] (173) at (3.25, 2.75) {};
		\node [style=none] (174) at (3.25, 4.75) {};
		\node [style=none] (175) at (4.75, 4.75) {};
		\node [style=none] (176) at (4.75, 2.75) {};
		\node [style=none] (177) at (3.875, 4.1) {};
		\node [style=none] (178) at (4.125, 3.425) {};
		\node [style=none] (179) at (4.75, 2.75) {};
		\node [style=none] (180) at (-0.75, 4.75) {};
		\node [style=none] (181) at (-1.25, 4.75) {};
		\node [style=none] (182) at (-1.25, 4.75) {};
		\node [style=none] (183) at (-0.75, 2.75) {};
		\node [style=none] (184) at (-1.25, 2.75) {};
		\node [style=none] (185) at (-1.25, 2.75) {};
		\node [style=none] (186) at (3.25, 4.75) {};
		\node [style=none] (187) at (0.75, 4.75) {};
		\node [style=none] (188) at (0.75, 4.75) {};
		\node [style=none] (189) at (1.25, 2.75) {};
		\node [style=none] (190) at (0.75, 2.75) {};
		\node [style=none] (191) at (0.75, 2.75) {};
		\node [style=none] (192) at (1.25, 1.75) {};
		\node [style=none] (193) at (2.75, 1.75) {};
		\node [style=none] (194) at (1.25, 2.75) {};
		\node [style=none] (195) at (1.25, 0.75) {};
		\node [style=none] (196) at (2.75, 0.75) {};
		\node [style=none] (197) at (2.75, 2.75) {};
		\node [style=none] (198) at (1.875, 1.35) {};
		\node [style=none] (199) at (2.125, 1.925) {};
		\node [style=none] (200) at (2.75, 0.75) {};
		\node [style=none] (201) at (2.75, 0.75) {};
		\node [style=none] (202) at (2.75, 2.75) {};
		\node [style=none] (203) at (2.75, 2.75) {};
		\node [style=none] (204) at (1.25, 2.75) {};
		\node [style=none] (205) at (1.25, 0.75) {};
		\node [style=none] (206) at (2.75, 2.75) {};
		\node [style=none] (207) at (2.75, 2.75) {};
		\node [style=none] (208) at (2.75, 0.75) {};
		\node [style=none] (209) at (2.75, 0.75) {};
		\node [style=none] (210) at (7.25, -1.25) {};
		\node [style=none] (211) at (7.5, -2.25) {};
		\node [style=none] (212) at (7.25, -0.25) {};
		\node [style=none] (213) at (7.25, 0.75) {};
		\node [style=none] (214) at (7.25, 1.75) {};
		\node [style=none] (215) at (4.75, -0.25) {};
		\node [style=none] (216) at (-1.5, -2.25) {};
		\node [style=none] (217) at (-1.25, -1.25) {};
		\node [style=none] (218) at (5.25, 2) {};
		\node [style=none] (219) at (6.75, 2) {};
		\node [style=none] (220) at (5.25, -2.5) {};
		\node [style=none] (221) at (6.75, -2.5) {};
		\node [style=none] (222) at (5.25, 1.75) {};
		\node [style=none] (223) at (5.25, -0.25) {};
		\node [style=none] (224) at (5.25, -2.25) {};
		\node [style=none] (225) at (6.75, 1.75) {};
		\node [style=none] (226) at (6.75, -0.25) {};
		\node [style=none] (227) at (6.75, -2.25) {};
		\node [style=none] (228) at (5.25, -1.25) {};
		\node [style=none] (229) at (5.25, 0.75) {};
		\node [style=none] (230) at (6.75, 0.75) {};
		\node [style=none] (231) at (6.75, -1.25) {};
		\node [style=none] (232) at (6, 1.5) {$U_{\sigma_3}$};
		\node [style=none] (233) at (6.75, -1.25) {};
		\node [style=none] (234) at (11.25, -1.25) {};
		\node [style=none] (235) at (6.75, -2.25) {};
		\node [style=none] (236) at (11.5, -2.25) {};
		\node [style=none] (237) at (6.75, -0.25) {};
		\node [style=none] (238) at (7.25, -0.25) {};
		\node [style=none] (239) at (5.25, 0.75) {};
		\node [style=none] (240) at (5.25, 0.75) {};
		\node [style=none] (241) at (6.75, -1.25) {};
		\node [style=none] (242) at (5.25, -1.25) {};
		\node [style=none] (243) at (6.75, 0.75) {};
		\node [style=none] (244) at (5.25, -1.25) {};
		\node [style=none] (245) at (5.25, 0.75) {};
		\node [style=none] (246) at (6.75, 0.75) {};
		\node [style=none] (247) at (6.75, -1.25) {};
		\node [style=none] (250) at (6.75, -1.25) {};
		\node [style=none] (251) at (5.25, 0.75) {};
		\node [style=none] (252) at (-3.75, -2.25) {};
		\node [style=none] (253) at (-6.25, -2.25) {};
		\node [style=none] (254) at (-5.75, -2.25) {};
		\node [style=none] (255) at (-4.25, -2.25) {};
		\node [style=none] (256) at (-4.25, -2.25) {};
		\node [style=none] (257) at (-3.75, -2.25) {};
		\node [style=none] (258) at (5.25, -0.25) {};
		\node [style=none] (259) at (6.75, -0.25) {};
		\node [style=none] (260) at (5.25, 0.75) {};
		\node [style=none] (261) at (5.25, -1.25) {};
		\node [style=none] (262) at (6.75, -1.25) {};
		\node [style=none] (263) at (6.75, 0.75) {};
		\node [style=none] (264) at (5.875, -0.65) {};
		\node [style=none] (265) at (6.125, -0.075) {};
		\node [style=none] (266) at (6.75, -1.25) {};
		\node [style=none] (267) at (6.75, -1.25) {};
		\node [style=none] (268) at (6.75, 0.75) {};
		\node [style=none] (269) at (6.75, 0.75) {};
		\node [style=none] (270) at (5.25, 0.75) {};
		\node [style=none] (271) at (5.25, -1.25) {};
		\node [style=none] (272) at (6.75, 0.75) {};
		\node [style=none] (273) at (6.75, 0.75) {};
		\node [style=none] (274) at (6.75, -1.25) {};
		\node [style=none] (275) at (6.75, -1.25) {};
		\node [style=none] (276) at (7.25, 4) {};
		\node [style=none] (277) at (8.75, 4) {};
		\node [style=none] (278) at (7.25, -0.5) {};
		\node [style=none] (279) at (8.75, -0.5) {};
		\node [style=none] (280) at (7.25, 3.75) {};
		\node [style=none] (281) at (7.25, 1.75) {};
		\node [style=none] (282) at (7.25, -0.25) {};
		\node [style=none] (283) at (8.75, 3.75) {};
		\node [style=none] (284) at (8.75, 1.75) {};
		\node [style=none] (285) at (8.75, -0.25) {};
		\node [style=none] (286) at (7.25, 0.75) {};
		\node [style=none] (287) at (7.25, 2.75) {};
		\node [style=none] (288) at (8.75, 2.75) {};
		\node [style=none] (289) at (8.75, 0.75) {};
		\node [style=none] (290) at (8, 3.5) {$U_{\sigma_2}$};
		\node [style=none] (291) at (8.75, 0.75) {};
		\node [style=none] (292) at (8.75, -0.25) {};
		\node [style=none] (293) at (7.25, 2.75) {};
		\node [style=none] (294) at (7.25, 1.75) {};
		\node [style=none] (295) at (8.75, 1.75) {};
		\node [style=none] (296) at (7.25, 2.75) {};
		\node [style=none] (297) at (7.25, 0.75) {};
		\node [style=none] (298) at (8.75, 0.75) {};
		\node [style=none] (299) at (8.75, 2.75) {};
		\node [style=none] (300) at (7.875, 1.35) {};
		\node [style=none] (301) at (8.125, 1.925) {};
		\node [style=none] (302) at (8.75, 0.75) {};
		\node [style=none] (303) at (8.75, 0.75) {};
		\node [style=none] (304) at (8.75, 2.75) {};
		\node [style=none] (305) at (8.75, 2.75) {};
		\node [style=none] (306) at (7.25, 2.75) {};
		\node [style=none] (307) at (7.25, 0.75) {};
		\node [style=none] (308) at (8.75, 2.75) {};
		\node [style=none] (309) at (8.75, 2.75) {};
		\node [style=none] (310) at (8.75, 0.75) {};
		\node [style=none] (311) at (11.25, 0.75) {};
		\node [style=none] (312) at (9.25, 6) {};
		\node [style=none] (313) at (10.75, 6) {};
		\node [style=none] (314) at (9.25, 1.5) {};
		\node [style=none] (315) at (10.75, 1.5) {};
		\node [style=none] (316) at (9.25, 5.75) {};
		\node [style=none] (317) at (9.25, 3.75) {};
		\node [style=none] (318) at (9.25, 1.75) {};
		\node [style=none] (319) at (10.75, 5.75) {};
		\node [style=none] (320) at (10.75, 3.75) {};
		\node [style=none] (321) at (10.75, 1.75) {};
		\node [style=none] (322) at (9.25, 2.75) {};
		\node [style=none] (323) at (9.25, 4.75) {};
		\node [style=none] (324) at (10.75, 4.75) {};
		\node [style=none] (325) at (10.75, 2.75) {};
		\node [style=none] (326) at (10, 5.5) {$U_{\sigma_1}^\dagger$};
		\node [style=none] (327) at (10.75, 2.75) {};
		\node [style=none] (328) at (10.75, 1.75) {};
		\node [style=none] (329) at (10.75, 3.75) {};
		\node [style=none] (330) at (9.25, 4.75) {};
		\node [style=none] (331) at (9.25, 4.75) {};
		\node [style=none] (332) at (10.75, 2.75) {};
		\node [style=none] (333) at (9.25, 2.75) {};
		\node [style=none] (334) at (10.75, 4.75) {};
		\node [style=none] (335) at (9.25, 2.75) {};
		\node [style=none] (336) at (9.25, 4.75) {};
		\node [style=none] (337) at (10.75, 4.75) {};
		\node [style=none] (338) at (10.75, 2.75) {};
		\node [style=none] (339) at (9.875, 4.1) {};
		\node [style=none] (340) at (10.125, 3.425) {};
		\node [style=none] (341) at (10.75, 2.75) {};
		\node [style=none] (342) at (9.25, 4.75) {};
		\node [style=none] (343) at (11.5, 5.75) {};
		\node [style=none] (344) at (11.5, 3.75) {};
		\node [style=none] (345) at (11.5, 1.75) {};
		\node [style=none] (346) at (11.5, -0.25) {};
		\node [style=none] (347) at (11.25, 4.75) {};
		\node [style=none] (348) at (11.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (20.center) to (1.center);
		\draw (4.center) to (19.center);
		\draw (18.center) to (6.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (36.center) to (3.center);
		\draw (23.center) to (35.center);
		\draw (38.center) to (52.center);
		\draw (51.center) to (37.center);
		\draw (34.center) to (22.center);
		\draw (21.center) to (50.center);
		\draw (53.center) to (13.center);
		\draw [style=blue edge] (40.center) to (2.center);
		\draw [style=blue edge] (42.center) to (56.center);
		\draw [style=blue edge] (12.center) to (58.center);
		\draw [style=blue edge] (63.center) to (64.center);
		\draw [style=blue edge] (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (72.center) to (71.center);
		\draw (126.center) to (127.center);
		\draw (127.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (126.center);
		\draw (118.center) to (132.center);
		\draw (131.center) to (117.center);
		\draw (101.center) to (130.center);
		\draw (133.center) to (93.center);
		\draw (147.center) to (148.center);
		\draw (149.center) to (150.center);
		\draw (156.center) to (155.center);
		\draw (158.center) to (159.center);
		\draw [style=blue edge, in=-180, out=0, looseness=0.75] (161.center) to (163.center);
		\draw [style=blue edge, in=-15, out=-120, looseness=0.75] (165.center) to (162.center);
		\draw [style=blue edge, in=-180, out=75] (166.center) to (164.center);
		\draw [style=blue edge, in=-180, out=0, looseness=0.75] (173.center) to (175.center);
		\draw [style=blue edge, in=-15, out=120] (177.center) to (174.center);
		\draw [style=blue edge, in=180, out=-60] (178.center) to (176.center);
		\draw [style=blue edge] (180.center) to (181.center);
		\draw [style=blue edge] (183.center) to (184.center);
		\draw [style=blue edge] (186.center) to (187.center);
		\draw [style=blue edge] (189.center) to (190.center);
		\draw [style=blue edge, in=-180, out=0, looseness=0.75] (194.center) to (196.center);
		\draw [style=blue edge, in=-15, out=-120, looseness=0.75] (198.center) to (195.center);
		\draw [style=blue edge, in=-180, out=75] (199.center) to (197.center);
		\draw (218.center) to (219.center);
		\draw (219.center) to (221.center);
		\draw (221.center) to (220.center);
		\draw (220.center) to (218.center);
		\draw (216.center) to (224.center);
		\draw (223.center) to (215.center);
		\draw (225.center) to (214.center);
		\draw [style=blue edge] (217.center) to (228.center);
		\draw [style=blue edge] (213.center) to (230.center);
		\draw [style=blue edge] (233.center) to (234.center);
		\draw (235.center) to (236.center);
		\draw (237.center) to (238.center);
		\draw (253.center) to (254.center);
		\draw (256.center) to (257.center);
		\draw [style=blue edge, in=-180, out=0, looseness=0.75] (260.center) to (262.center);
		\draw [style=blue edge, in=-15, out=-120, looseness=0.75] (264.center) to (261.center);
		\draw [style=blue edge, in=-180, out=75] (265.center) to (263.center);
		\draw (276.center) to (277.center);
		\draw (277.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (276.center);
		\draw [style=blue edge, in=-180, out=0, looseness=0.75] (296.center) to (298.center);
		\draw [style=blue edge, in=-15, out=-120, looseness=0.75] (300.center) to (297.center);
		\draw [style=blue edge, in=-180, out=75] (301.center) to (299.center);
		\draw (312.center) to (313.center);
		\draw (313.center) to (315.center);
		\draw (315.center) to (314.center);
		\draw (314.center) to (312.center);
		\draw [style=blue edge, in=-180, out=0, looseness=0.75] (335.center) to (337.center);
		\draw [style=blue edge, in=-15, out=120] (339.center) to (336.center);
		\draw [style=blue edge, in=180, out=-60] (340.center) to (338.center);
		\draw (317.center) to (283.center);
		\draw (318.center) to (295.center);
		\draw (316.center) to (13.center);
		\draw [style=blue edge] (309.center) to (335.center);
		\draw (346.center) to (292.center);
		\draw (345.center) to (328.center);
		\draw (344.center) to (329.center);
		\draw (343.center) to (319.center);
		\draw [style=blue edge] (310.center) to (311.center);
		\draw [style=blue edge] (347.center) to (337.center);
		\draw [style=blue edge] (348.center) to (341.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/example-braids.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-4.75, 0) {};
		\node [style=none] (15) at (-2.75, 0) {};
		\node [style=none] (16) at (-2.75, -1) {};
		\node [style=none] (17) at (-4.75, -1) {};
		\node [style=none] (18) at (-4, -0.75) {};
		\node [style=none] (19) at (-3.5, -0.25) {};
		\node [style=none] (20) at (-2.75, 0) {};
		\node [style=none] (21) at (-0.75, 0) {};
		\node [style=none] (22) at (-0.75, -1) {};
		\node [style=none] (23) at (-2.75, -1) {};
		\node [style=none] (24) at (-2, -0.75) {};
		\node [style=none] (25) at (-1.5, -0.25) {};
		\node [style=none] (26) at (-0.75, 0) {};
		\node [style=none] (27) at (1.25, 0) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (-0.75, -1) {};
		\node [style=none] (30) at (0, -0.75) {};
		\node [style=none] (31) at (0.5, -0.25) {};
		\node [style=none] (32) at (-4.75, -2) {};
		\node [style=none] (33) at (-4.75, -2.25) {};
		\node [style=none] (34) at (1.25, -2) {};
		\node [style=none] (35) at (1.25, -2.25) {};
		\node [style=none] (36) at (-4.75, -1.25) {};
		\node [style=none] (37) at (-4.75, 0.25) {};
		\node [style=none] (38) at (1.25, 0.25) {};
		\node [style=none] (39) at (1.25, -1.25) {};
		\node [style=none] (46) at (-11, -10.25) {};
		\node [style=none] (49) at (-11, -11.25) {};
		\node [style=none] (59) at (-11, -12.25) {};
		\node [style=none] (61) at (1, -11.25) {};
		\node [style=none] (62) at (1, -12.25) {};
		\node [style=none] (67) at (1, -11.25) {};
		\node [style=none] (68) at (1, -10.25) {};
		\node [style=none] (69) at (-11, -13.75) {};
		\node [style=none] (70) at (-11, -13.5) {};
		\node [style=none] (71) at (-11, -13.25) {};
		\node [style=none] (72) at (1, -13.25) {};
		\node [style=none] (73) at (1, -13.5) {};
		\node [style=none] (74) at (1, -13.75) {};
		\node [style=none] (75) at (-11, -12.5) {};
		\node [style=none] (76) at (-11, -10) {};
		\node [style=none] (77) at (1, -10) {};
		\node [style=none] (78) at (1, -12.5) {};
		\node [style=none] (80) at (-5, -3.5) {$B_{6_2} = (\sigma^{-1}_1)^3 \sigma_2 \sigma^{-1}_1 \sigma_2$};
		\node [style=none] (82) at (-11.5, -0.5) {};
		\node [style=none] (83) at (-10.5, -0.5) {};
		\node [style=none] (85) at (-11.5, -0.75) {};
		\node [style=none] (86) at (-10.5, -0.75) {};
		\node [style=none] (87) at (-11.5, -1.75) {};
		\node [style=none] (88) at (-10.5, -1.75) {};
		\node [style=none] (89) at (-13.5, -1.25) {$M(B_{0_1})=$};
		\node [style=none] (96) at (-7, -1.25) {$M(B_{3_1})=$};
		\node [style=none] (97) at (-13.5, -6.25) {$M(B_{6_2})=$};
		\node [style=none] (123) at (1, -11.25) {};
		\node [style=none] (124) at (1, -12.25) {};
		\node [style=none] (128) at (-1.5, 1) {$B_{3_1} = (\sigma_1)^3$};
		\node [style=none] (129) at (-11, 0.25) {$B_{0_1}=1_1$};
		\node [style=none] (130) at (-11.5, -1) {};
		\node [style=none] (131) at (-10.5, -1) {};
		\node [style=none] (132) at (-9, -5.5) {};
		\node [style=none] (133) at (-9, -6.5) {};
		\node [style=none] (134) at (-11, -4.5) {};
		\node [style=none] (135) at (-9, -4.5) {};
		\node [style=none] (136) at (-9, -5.5) {};
		\node [style=none] (137) at (-11, -5.5) {};
		\node [style=none] (138) at (-10.25, -4.75) {};
		\node [style=none] (139) at (-9.75, -5.25) {};
		\node [style=none] (140) at (-11, -6.5) {};
		\node [style=none] (141) at (1, -5.5) {};
		\node [style=none] (142) at (1, -6.5) {};
		\node [style=none] (143) at (1, -5.5) {};
		\node [style=none] (144) at (1, -4.5) {};
		\node [style=none] (145) at (-11, -8) {};
		\node [style=none] (146) at (-11, -7.75) {};
		\node [style=none] (147) at (-11, -7.5) {};
		\node [style=none] (148) at (1, -7.5) {};
		\node [style=none] (149) at (1, -7.75) {};
		\node [style=none] (150) at (1, -8) {};
		\node [style=none] (151) at (-11, -6.75) {};
		\node [style=none] (152) at (-11, -4.25) {};
		\node [style=none] (153) at (1, -4.25) {};
		\node [style=none] (154) at (1, -6.75) {};
		\node [style=none] (155) at (-5.25, -9.25) {$B_{6^3_2} =( \sigma_1 \sigma_2^{-1})^3$};
		\node [style=none] (156) at (-13.5, -12) {$M(B_{6^3_2})=$};
		\node [style=none] (157) at (-9, -4.5) {};
		\node [style=none] (158) at (-7, -4.5) {};
		\node [style=none] (159) at (-7, -5.5) {};
		\node [style=none] (160) at (-9, -5.5) {};
		\node [style=none] (161) at (-8.25, -4.75) {};
		\node [style=none] (162) at (-7.75, -5.25) {};
		\node [style=none] (163) at (-7, -4.5) {};
		\node [style=none] (164) at (-5, -4.5) {};
		\node [style=none] (165) at (-5, -5.5) {};
		\node [style=none] (166) at (-7, -5.5) {};
		\node [style=none] (167) at (-6.25, -4.75) {};
		\node [style=none] (168) at (-5.75, -5.25) {};
		\node [style=none] (169) at (-5, -5.5) {};
		\node [style=none] (170) at (-3, -5.5) {};
		\node [style=none] (171) at (-3, -6.5) {};
		\node [style=none] (172) at (-5, -6.5) {};
		\node [style=none] (173) at (-4.25, -6.25) {};
		\node [style=none] (174) at (-3.75, -5.75) {};
		\node [style=none] (175) at (-3, -4.5) {};
		\node [style=none] (176) at (-1, -4.5) {};
		\node [style=none] (177) at (-1, -5.5) {};
		\node [style=none] (178) at (-3, -5.5) {};
		\node [style=none] (179) at (-2.25, -4.75) {};
		\node [style=none] (180) at (-1.75, -5.25) {};
		\node [style=none] (181) at (-1, -5.5) {};
		\node [style=none] (182) at (1, -5.5) {};
		\node [style=none] (183) at (1, -6.5) {};
		\node [style=none] (184) at (-1, -6.5) {};
		\node [style=none] (185) at (-0.25, -6.25) {};
		\node [style=none] (186) at (0.25, -5.75) {};
		\node [style=none] (187) at (-11, -10.25) {};
		\node [style=none] (188) at (-9, -10.25) {};
		\node [style=none] (189) at (-9, -11.25) {};
		\node [style=none] (190) at (-11, -11.25) {};
		\node [style=none] (191) at (-10.25, -11) {};
		\node [style=none] (192) at (-9.75, -10.5) {};
		\node [style=none] (193) at (-9, -11.25) {};
		\node [style=none] (194) at (-7, -11.25) {};
		\node [style=none] (195) at (-7, -12.25) {};
		\node [style=none] (196) at (-9, -12.25) {};
		\node [style=none] (197) at (-8.25, -11.5) {};
		\node [style=none] (198) at (-7.75, -12) {};
		\node [style=none] (199) at (-7, -10.25) {};
		\node [style=none] (200) at (-5, -10.25) {};
		\node [style=none] (201) at (-5, -11.25) {};
		\node [style=none] (202) at (-7, -11.25) {};
		\node [style=none] (203) at (-6.25, -11) {};
		\node [style=none] (204) at (-5.75, -10.5) {};
		\node [style=none] (205) at (-5, -11.25) {};
		\node [style=none] (206) at (-3, -11.25) {};
		\node [style=none] (207) at (-3, -12.25) {};
		\node [style=none] (208) at (-5, -12.25) {};
		\node [style=none] (209) at (-4.25, -11.5) {};
		\node [style=none] (210) at (-3.75, -12) {};
		\node [style=none] (211) at (-3, -10.25) {};
		\node [style=none] (212) at (-1, -10.25) {};
		\node [style=none] (213) at (-1, -11.25) {};
		\node [style=none] (214) at (-3, -11.25) {};
		\node [style=none] (215) at (-2.25, -11) {};
		\node [style=none] (216) at (-1.75, -10.5) {};
		\node [style=none] (217) at (-1, -11.25) {};
		\node [style=none] (218) at (1, -11.25) {};
		\node [style=none] (219) at (1, -12.25) {};
		\node [style=none] (220) at (-1, -12.25) {};
		\node [style=none] (221) at (-0.25, -11.5) {};
		\node [style=none] (222) at (0.25, -12) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (14.center) to (16.center);
		\draw [bend left=15, looseness=1.25] (18.center) to (17.center);
		\draw [bend right=15] (15.center) to (19.center);
		\draw [in=-180, out=0] (20.center) to (22.center);
		\draw [bend left=15, looseness=1.25] (24.center) to (23.center);
		\draw [bend right=15] (21.center) to (25.center);
		\draw [in=-180, out=0] (26.center) to (28.center);
		\draw [bend left=15, looseness=1.25] (30.center) to (29.center);
		\draw [bend right=15] (27.center) to (31.center);
		\draw [bend right=90, looseness=0.75] (14.center) to (33.center);
		\draw [bend left=270, looseness=0.75] (17.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw [bend left=90, looseness=0.75] (27.center) to (35.center);
		\draw [bend left=90, looseness=0.75] (28.center) to (34.center);
		\draw [bend left=90, looseness=0.75] (68.center) to (74.center);
		\draw [bend left=90, looseness=0.75] (67.center) to (73.center);
		\draw [bend left=90, looseness=0.75] (62.center) to (72.center);
		\draw [bend left=90, looseness=0.75] (69.center) to (46.center);
		\draw [bend left=90, looseness=0.75] (70.center) to (49.center);
		\draw [bend left=270, looseness=0.75] (59.center) to (71.center);
		\draw (69.center) to (74.center);
		\draw (73.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw [bend left=90] (86.center) to (88.center);
		\draw [bend left=90] (87.center) to (85.center);
		\draw [in=180, out=0] (137.center) to (135.center);
		\draw [bend right=15] (138.center) to (134.center);
		\draw [bend right=15] (139.center) to (136.center);
		\draw (140.center) to (133.center);
		\draw [bend left=90, looseness=0.75] (144.center) to (150.center);
		\draw [bend left=90, looseness=0.75] (143.center) to (149.center);
		\draw [bend left=90, looseness=0.75] (142.center) to (148.center);
		\draw [bend left=90, looseness=0.75] (145.center) to (134.center);
		\draw [bend left=90, looseness=0.75] (146.center) to (137.center);
		\draw [bend left=270, looseness=0.75] (140.center) to (147.center);
		\draw (145.center) to (150.center);
		\draw (149.center) to (146.center);
		\draw (147.center) to (148.center);
		\draw [in=180, out=0] (160.center) to (158.center);
		\draw [bend right=15] (161.center) to (157.center);
		\draw [bend right=15] (162.center) to (159.center);
		\draw [in=180, out=0] (166.center) to (164.center);
		\draw [bend right=15] (167.center) to (163.center);
		\draw [bend right=15] (168.center) to (165.center);
		\draw [in=-180, out=0] (169.center) to (171.center);
		\draw [bend left=15, looseness=1.25] (173.center) to (172.center);
		\draw [bend right=15] (170.center) to (174.center);
		\draw [in=180, out=0] (178.center) to (176.center);
		\draw [bend right=15] (179.center) to (175.center);
		\draw [bend right=15] (180.center) to (177.center);
		\draw [in=-180, out=0] (181.center) to (183.center);
		\draw [bend left=15, looseness=1.25] (185.center) to (184.center);
		\draw [bend right=15] (182.center) to (186.center);
		\draw (164.center) to (175.center);
		\draw (176.center) to (144.center);
		\draw (184.center) to (171.center);
		\draw (172.center) to (133.center);
		\draw [in=-180, out=0] (187.center) to (189.center);
		\draw [bend left=15, looseness=1.25] (191.center) to (190.center);
		\draw [bend right=15] (188.center) to (192.center);
		\draw [in=180, out=0] (196.center) to (194.center);
		\draw [bend right=15] (197.center) to (193.center);
		\draw [bend right=15] (198.center) to (195.center);
		\draw [in=-180, out=0] (199.center) to (201.center);
		\draw [bend left=15, looseness=1.25] (203.center) to (202.center);
		\draw [bend right=15] (200.center) to (204.center);
		\draw [in=180, out=0] (208.center) to (206.center);
		\draw [bend right=15] (209.center) to (205.center);
		\draw [bend right=15] (210.center) to (207.center);
		\draw [in=-180, out=0] (211.center) to (213.center);
		\draw [bend left=15, looseness=1.25] (215.center) to (214.center);
		\draw [bend right=15] (212.center) to (216.center);
		\draw [in=180, out=0] (220.center) to (218.center);
		\draw [bend right=15] (221.center) to (217.center);
		\draw [bend right=15] (222.center) to (219.center);
		\draw (188.center) to (199.center);
		\draw (59.center) to (196.center);
		\draw (195.center) to (208.center);
		\draw (200.center) to (211.center);
		\draw (207.center) to (220.center);
		\draw (212.center) to (68.center);
		\draw [style=new edge style 0] (82.center) to (83.center);
		\draw [style=new edge style 0] (82.center) to (130.center);
		\draw [style=new edge style 0] (130.center) to (131.center);
		\draw [style=new edge style 0] (131.center) to (83.center);
		\draw [style=new edge style 0] (152.center) to (153.center);
		\draw [style=new edge style 0] (153.center) to (154.center);
		\draw [style=new edge style 0] (154.center) to (151.center);
		\draw [style=new edge style 0] (151.center) to (152.center);
		\draw [style=new edge style 0] (76.center) to (77.center);
		\draw [style=new edge style 0] (77.center) to (78.center);
		\draw [style=new edge style 0] (78.center) to (75.center);
		\draw [style=new edge style 0] (75.center) to (76.center);
		\draw [style=new edge style 0] (37.center) to (38.center);
		\draw [style=new edge style 0] (38.center) to (39.center);
		\draw [style=new edge style 0] (39.center) to (36.center);
		\draw [style=new edge style 0] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fsm-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z phase dot (zh)}] (0) at (0, 0) {};
		\node [style={Z phase dot (zh)}] (1) at (2, 0) {};
		\node [style={Z phase dot (zh)}] (2) at (4, 0) {};
		\node [style={Z phase dot (zh)}] (3) at (6, 0) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (3.75, -0.5) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style=none] (12) at (5.75, -0.5) {};
		\node [style=none] (13) at (4.25, -0.5) {};
		\node [style=none] (14) at (4.25, 0.5) {};
		\node [style=none] (15) at (5.75, 0.5) {};
		\node [style=none] (16) at (1, 1.25) {$+1$};
		\node [style=none] (17) at (3, 1.25) {$+1$};
		\node [style=none] (18) at (5, 1.25) {$+1$};
		\node [style=none] (19) at (1, -1.25) {$-1$};
		\node [style=none] (20) at (3, -1.25) {$-1$};
		\node [style=none] (21) at (5, -1.25) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left] (4.center) to (5.center);
		\draw [style=diredge, bend left] (6.center) to (7.center);
		\draw [style=diredge, bend left] (8.center) to (9.center);
		\draw [style=diredge, bend left] (10.center) to (11.center);
		\draw [style=diredge, bend left] (12.center) to (13.center);
		\draw [style=diredge, bend left] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fsm-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z phase dot (zh)}] (0) at (-3, 0) {};
		\node [style={Z phase dot (zh)}] (1) at (-1, 0) {};
		\node [style={Z phase dot (zh)}] (2) at (1, 0) {};
		\node [style={Z phase dot (zh)}] (3) at (3, 0) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (0, -1.5) {};
		\node [style=none] (18) at (5, 0) {$\to$};
		\node [style={Z phase dot (zh)}] (19) at (7, 0) {};
		\node [style={Z phase dot (zh)}] (20) at (9, 0) {};
		\node [style=none] (21) at (8.75, -0.5) {};
		\node [style=none] (22) at (7.25, -0.5) {};
		\node [style=none] (23) at (7.25, 0.5) {};
		\node [style=none] (24) at (8.75, 0.5) {};
		\node [style=none] (25) at (9.25, 0.5) {};
		\node [style=none] (26) at (9.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left] (4.center) to (5.center);
		\draw [style=diredge, bend left] (6.center) to (7.center);
		\draw [style=diredge, bend left] (8.center) to (9.center);
		\draw [style=diredge, bend left] (10.center) to (11.center);
		\draw [style=diredge, bend left] (12.center) to (13.center);
		\draw [style=diredge, bend left] (14.center) to (15.center);
		\draw [style=box edge] (17.center) to (16.center);
		\draw [style=diredge, bend left] (21.center) to (22.center);
		\draw [style=diredge, bend left] (23.center) to (24.center);
		\draw [style=diredge, bend left=120, looseness=3.50] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fsm-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (5, 0) {};
		\node [style=none] (5) at (5, -1) {};
		\node [style=none] (6) at (5, -2) {};
		\node [style=none] (7) at (5, -3) {};
		\node [style=small black dot] (8) at (0, -3) {};
		\node [style=small black dot] (9) at (1, -2) {};
		\node [style=small black dot] (10) at (2, -1) {};
		\node [style=small black dot] (11) at (3, -2) {};
		\node [style=small black dot] (12) at (4, -1) {};
		\node [style=small black dot] (13) at (5, 0) {};
		\node [style=none] (14) at (7, -1.5) {$\to$};
		\node [style=none] (15) at (9, 0) {};
		\node [style=none] (16) at (9, -1) {};
		\node [style=none] (17) at (9, -2) {};
		\node [style=none] (18) at (9, -3) {};
		\node [style=none] (19) at (14, 0) {};
		\node [style=none] (20) at (14, -1) {};
		\node [style=none] (21) at (14, -2) {};
		\node [style=none] (22) at (14, -3) {};
		\node [style=small black dot] (23) at (9, -3) {};
		\node [style=small black dot] (24) at (10, -2) {};
		\node [style=small black dot] (25) at (11, -2) {};
		\node [style=small black dot] (26) at (12, -2) {};
		\node [style=small black dot] (27) at (13, -2) {};
		\node [style=small black dot] (28) at (14, -3) {};
		\node [style=none] (29) at (5.5, -1.5) {};
		\node [style=none] (30) at (-0.5, -1.5) {};
		\node [style=none] (31) at (14.5, -1.5) {};
		\node [style=none] (32) at (8.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (2.center) to (6.center);
		\draw (5.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw [style=diredge] (8) to (9);
		\draw [style=diredge] (9) to (10);
		\draw [style=diredge] (10) to (11);
		\draw [style=diredge] (11) to (12);
		\draw [style=diredge] (12) to (13);
		\draw (22.center) to (18.center);
		\draw (17.center) to (21.center);
		\draw (20.center) to (16.center);
		\draw (15.center) to (19.center);
		\draw [style=diredge] (23) to (24);
		\draw [style=diredge] (24) to (25);
		\draw [style=diredge] (25) to (26);
		\draw [style=diredge] (26) to (27);
		\draw [style=diredge] (27) to (28);
		\draw [style=box edge] (29.center) to (30.center);
		\draw [style=box edge] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fsm-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z phase dot (zh)}] (0) at (0, 0) {$0$};
		\node [style={Z phase dot (zh)}] (1) at (2, 0) {$1$};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left] (2.center) to (3.center);
		\draw [style=diredge, bend left] (4.center) to (5.center);
		\draw [style=diredge, bend left=120, looseness=3.50] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fsm-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z phase dot (zh)}] (0) at (-9, 0) {};
		\node [style={Z phase dot (zh)}] (1) at (-7, 0) {};
		\node [style={Z phase dot (zh)}] (2) at (-5, 0) {};
		\node [style={Z phase dot (zh)}] (3) at (-3, 0) {};
		\node [style=none] (4) at (-7.25, -0.5) {};
		\node [style=none] (5) at (-8.75, -0.5) {};
		\node [style=none] (6) at (-8.75, 0.5) {};
		\node [style=none] (7) at (-7.25, 0.5) {};
		\node [style=none] (8) at (-5.25, -0.5) {};
		\node [style=none] (9) at (-6.75, -0.5) {};
		\node [style=none] (10) at (-6.75, 0.5) {};
		\node [style=none] (11) at (-5.25, 0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {};
		\node [style=none] (13) at (-4.75, -0.5) {};
		\node [style=none] (14) at (-4.75, 0.5) {};
		\node [style=none] (15) at (-3.25, 0.5) {};
		\node [style=none] (16) at (-5, 1.5) {};
		\node [style=none] (17) at (-5, -1.5) {};
		\node [style=none] (18) at (1, 0) {$\to$};
		\node [style={Z phase dot (zh)}] (19) at (3, 0) {$00$};
		\node [style={Z phase dot (zh)}] (20) at (5, 0) {$01$};
		\node [style=none] (21) at (4.75, -0.5) {};
		\node [style=none] (22) at (3.25, -0.5) {};
		\node [style=none] (23) at (3.25, 0.5) {};
		\node [style=none] (24) at (4.75, 0.5) {};
		\node [style={Z phase dot (zh)}] (27) at (-1, 0) {};
		\node [style=none] (28) at (-1.25, -0.5) {};
		\node [style=none] (29) at (-2.75, -0.5) {};
		\node [style=none] (30) at (-2.75, 0.5) {};
		\node [style=none] (31) at (-1.25, 0.5) {};
		\node [style={Z phase dot (zh)}] (32) at (7, 0) {$10$};
		\node [style=none] (33) at (6.75, -0.5) {};
		\node [style=none] (34) at (5.25, -0.5) {};
		\node [style=none] (35) at (5.25, 0.5) {};
		\node [style=none] (36) at (6.75, 0.5) {};
		\node [style=none] (37) at (-8, 1.25) {$+1$};
		\node [style=none] (38) at (-6, 1.25) {$+1$};
		\node [style=none] (39) at (-4, 1.25) {$+1$};
		\node [style=none] (40) at (-2, 1.25) {$+1$};
		\node [style=none] (41) at (-8, -1.25) {$-1$};
		\node [style=none] (42) at (-6, -1.25) {$-1$};
		\node [style=none] (43) at (-4, -1.25) {$-1$};
		\node [style=none] (44) at (-2, -1.25) {$-1$};
		\node [style={Z phase dot (zh)}] (45) at (-11, -8) {};
		\node [style={Z phase dot (zh)}] (46) at (-9, -8) {};
		\node [style={Z phase dot (zh)}] (47) at (-7, -8) {};
		\node [style={Z phase dot (zh)}] (48) at (-5, -8) {};
		\node [style=none] (49) at (-9.25, -8.5) {};
		\node [style=none] (50) at (-10.75, -8.5) {};
		\node [style=none] (51) at (-10.75, -7.5) {};
		\node [style=none] (52) at (-9.25, -7.5) {};
		\node [style=none] (53) at (-7.25, -8.5) {};
		\node [style=none] (54) at (-8.75, -8.5) {};
		\node [style=none] (55) at (-8.75, -7.5) {};
		\node [style=none] (56) at (-7.25, -7.5) {};
		\node [style=none] (57) at (-5.25, -8.5) {};
		\node [style=none] (58) at (-6.75, -8.5) {};
		\node [style=none] (59) at (-6.75, -7.5) {};
		\node [style=none] (60) at (-5.25, -7.5) {};
		\node [style=none] (61) at (-7, -6.5) {};
		\node [style=none] (62) at (-7, -9.5) {};
		\node [style=none] (63) at (1, -8) {$\to$};
		\node [style={Z phase dot (zh)}] (64) at (3, -8) {$00$};
		\node [style={Z phase dot (zh)}] (65) at (5, -8) {$01$};
		\node [style=none] (66) at (4.75, -8.5) {};
		\node [style=none] (67) at (3.25, -8.5) {};
		\node [style=none] (68) at (3.25, -7.5) {};
		\node [style=none] (69) at (4.75, -7.5) {};
		\node [style={Z phase dot (zh)}] (70) at (-3, -8) {};
		\node [style=none] (71) at (-3.25, -8.5) {};
		\node [style=none] (72) at (-4.75, -8.5) {};
		\node [style=none] (73) at (-4.75, -7.5) {};
		\node [style=none] (74) at (-3.25, -7.5) {};
		\node [style={Z phase dot (zh)}] (75) at (7, -8) {$10$};
		\node [style=none] (76) at (6.75, -8.5) {};
		\node [style=none] (77) at (5.25, -8.5) {};
		\node [style=none] (78) at (5.25, -7.5) {};
		\node [style=none] (79) at (6.75, -7.5) {};
		\node [style=none] (80) at (-10, -6.75) {$+1$};
		\node [style=none] (81) at (-8, -6.75) {$+1$};
		\node [style=none] (82) at (-6, -6.75) {$+1$};
		\node [style=none] (83) at (-4, -6.75) {$+1$};
		\node [style=none] (84) at (-10, -9.25) {$-1$};
		\node [style=none] (85) at (-8, -9.25) {$-1$};
		\node [style=none] (86) at (-6, -9.25) {$-1$};
		\node [style=none] (87) at (-4, -9.25) {$-1$};
		\node [style={Z phase dot (zh)}] (88) at (9, -8) {$11$};
		\node [style=none] (89) at (8.75, -8.5) {};
		\node [style=none] (90) at (7.25, -8.5) {};
		\node [style=none] (91) at (7.25, -7.5) {};
		\node [style=none] (92) at (8.75, -7.5) {};
		\node [style={Z phase dot (zh)}] (93) at (-1, -8) {};
		\node [style=none] (94) at (-1.25, -8.5) {};
		\node [style=none] (95) at (-2.75, -8.5) {};
		\node [style=none] (96) at (-2.75, -7.5) {};
		\node [style=none] (97) at (-1.25, -7.5) {};
		\node [style=none] (98) at (-2, -6.75) {$+1$};
		\node [style=none] (99) at (-2, -9.25) {$-1$};
		\node [style={Z phase dot (zh)}] (100) at (-13, -8) {};
		\node [style=none] (101) at (-11.25, -8.5) {};
		\node [style=none] (102) at (-12.75, -8.5) {};
		\node [style=none] (103) at (-12.75, -7.5) {};
		\node [style=none] (104) at (-11.25, -7.5) {};
		\node [style=none] (105) at (-12, -6.75) {$+1$};
		\node [style=none] (106) at (-12, -9.25) {$-1$};
		\node [style={Z phase dot (zh)}] (107) at (-11, -4) {};
		\node [style={Z phase dot (zh)}] (108) at (-9, -4) {};
		\node [style={Z phase dot (zh)}] (109) at (-5, -4) {};
		\node [style={Z phase dot (zh)}] (110) at (-3, -4) {};
		\node [style=none] (111) at (-9.25, -4.5) {};
		\node [style=none] (112) at (-10.75, -4.5) {};
		\node [style=none] (113) at (-10.75, -3.5) {};
		\node [style=none] (114) at (-9.25, -3.5) {};
		\node [style=none] (115) at (-5.25, -4.5) {};
		\node [style=none] (116) at (-6.75, -4.5) {};
		\node [style=none] (117) at (-6.75, -3.5) {};
		\node [style=none] (118) at (-5.25, -3.5) {};
		\node [style=none] (119) at (-3.25, -4.5) {};
		\node [style=none] (120) at (-4.75, -4.5) {};
		\node [style=none] (121) at (-4.75, -3.5) {};
		\node [style=none] (122) at (-3.25, -3.5) {};
		\node [style=none] (123) at (-6, -2.5) {};
		\node [style=none] (124) at (-6, -5.5) {};
		\node [style=none] (125) at (1, -4) {$\to$};
		\node [style={Z phase dot (zh)}] (126) at (5, -4) {$01$};
		\node [style={Z phase dot (zh)}] (127) at (7, -4) {$10$};
		\node [style=none] (128) at (6.75, -4.5) {};
		\node [style=none] (129) at (5.25, -4.5) {};
		\node [style=none] (130) at (5.25, -3.5) {};
		\node [style=none] (131) at (6.75, -3.5) {};
		\node [style=none] (132) at (7.25, -3.5) {};
		\node [style=none] (133) at (7.25, -4.5) {};
		\node [style={Z phase dot (zh)}] (134) at (-1, -4) {};
		\node [style=none] (135) at (-1.25, -4.5) {};
		\node [style=none] (136) at (-2.75, -4.5) {};
		\node [style=none] (137) at (-2.75, -3.5) {};
		\node [style=none] (138) at (-1.25, -3.5) {};
		\node [style={Z phase dot (zh)}] (139) at (-7, -4) {};
		\node [style=none] (140) at (-7.25, -4.5) {};
		\node [style=none] (141) at (-8.75, -4.5) {};
		\node [style=none] (142) at (-8.75, -3.5) {};
		\node [style=none] (143) at (-7.25, -3.5) {};
		\node [style={Z phase dot (zh)}] (144) at (3, -4) {$00$};
		\node [style=none] (145) at (4.75, -4.5) {};
		\node [style=none] (146) at (3.25, -4.5) {};
		\node [style=none] (147) at (3.25, -3.5) {};
		\node [style=none] (148) at (4.75, -3.5) {};
		\node [style=none] (149) at (-8, -2.75) {$+1$};
		\node [style=none] (150) at (-6, -2.75) {$+1$};
		\node [style=none] (151) at (-4, -2.75) {$+1$};
		\node [style=none] (152) at (-2, -2.75) {$+1$};
		\node [style=none] (154) at (-10, -2.75) {$+1$};
		\node [style=none] (155) at (-8, -5.25) {$-1$};
		\node [style=none] (156) at (-6, -5.25) {$-1$};
		\node [style=none] (157) at (-4, -5.25) {$-1$};
		\node [style=none] (158) at (-2, -5.25) {$-1$};
		\node [style=none] (160) at (-10, -5.25) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left] (4.center) to (5.center);
		\draw [style=diredge, bend left] (6.center) to (7.center);
		\draw [style=diredge, bend left] (8.center) to (9.center);
		\draw [style=diredge, bend left] (10.center) to (11.center);
		\draw [style=diredge, bend left] (12.center) to (13.center);
		\draw [style=diredge, bend left] (14.center) to (15.center);
		\draw [style=box edge] (17.center) to (16.center);
		\draw [style=diredge, bend left] (21.center) to (22.center);
		\draw [style=diredge, bend left] (23.center) to (24.center);
		\draw [style=diredge, bend left] (28.center) to (29.center);
		\draw [style=diredge, bend left] (30.center) to (31.center);
		\draw [style=diredge, bend left] (33.center) to (34.center);
		\draw [style=diredge, bend left] (35.center) to (36.center);
		\draw [style=diredge, bend left] (49.center) to (50.center);
		\draw [style=diredge, bend left] (51.center) to (52.center);
		\draw [style=diredge, bend left] (53.center) to (54.center);
		\draw [style=diredge, bend left] (55.center) to (56.center);
		\draw [style=diredge, bend left] (57.center) to (58.center);
		\draw [style=diredge, bend left] (59.center) to (60.center);
		\draw [style=box edge] (62.center) to (61.center);
		\draw [style=diredge, bend left] (66.center) to (67.center);
		\draw [style=diredge, bend left] (68.center) to (69.center);
		\draw [style=diredge, bend left] (71.center) to (72.center);
		\draw [style=diredge, bend left] (73.center) to (74.center);
		\draw [style=diredge, bend left] (76.center) to (77.center);
		\draw [style=diredge, bend left] (78.center) to (79.center);
		\draw [style=diredge, bend left] (89.center) to (90.center);
		\draw [style=diredge, bend left] (91.center) to (92.center);
		\draw [style=diredge, bend left] (94.center) to (95.center);
		\draw [style=diredge, bend left] (96.center) to (97.center);
		\draw [style=diredge, bend left] (101.center) to (102.center);
		\draw [style=diredge, bend left] (103.center) to (104.center);
		\draw [style=diredge, bend left] (111.center) to (112.center);
		\draw [style=diredge, bend left] (113.center) to (114.center);
		\draw [style=diredge, bend left] (115.center) to (116.center);
		\draw [style=diredge, bend left] (117.center) to (118.center);
		\draw [style=diredge, bend left] (119.center) to (120.center);
		\draw [style=diredge, bend left] (121.center) to (122.center);
		\draw [style=box edge] (124.center) to (123.center);
		\draw [style=diredge, bend left] (128.center) to (129.center);
		\draw [style=diredge, bend left] (130.center) to (131.center);
		\draw [style=diredge, bend left=120, looseness=3.50] (132.center) to (133.center);
		\draw [style=diredge, bend left] (135.center) to (136.center);
		\draw [style=diredge, bend left] (137.center) to (138.center);
		\draw [style=diredge, bend left] (140.center) to (141.center);
		\draw [style=diredge, bend left] (142.center) to (143.center);
		\draw [style=diredge, bend left] (145.center) to (146.center);
		\draw [style=diredge, bend left] (147.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/markov-moves1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (-3.25, 6) {};
		\node [style=none] (65) at (-3.25, 5) {};
		\node [style=none] (68) at (-3.25, 5) {};
		\node [style=none] (77) at (-0.75, 6) {};
		\node [style=none] (78) at (-0.75, 5) {};
		\node [style=none] (106) at (2.75, 4) {};
		\node [style=none] (108) at (0.75, 3) {};
		\node [style=none] (109) at (2.75, 4) {};
		\node [style=none] (110) at (4.75, 4) {};
		\node [style=none] (111) at (4.75, 3) {};
		\node [style=none] (112) at (2.75, 3) {};
		\node [style=none] (113) at (3.5, 3.25) {};
		\node [style=none] (114) at (4, 3.75) {};
		\node [style=none] (115) at (2.75, 3) {};
		\node [style=none] (118) at (0, 4.5) {$\leftrightarrow$};
		\node [style=none] (120) at (-2, 5) {$B$};
		\node [style=none] (122) at (-4.75, 11) {};
		\node [style=none] (123) at (-2.75, 11) {};
		\node [style=none] (124) at (-2.75, 10) {};
		\node [style=none] (125) at (-4.75, 10) {};
		\node [style=none] (126) at (-4, 10.25) {};
		\node [style=none] (127) at (-3.5, 10.75) {};
		\node [style=none] (128) at (-2.75, 10) {};
		\node [style=none] (129) at (-2.75, 11) {};
		\node [style=none] (130) at (-2.75, 11) {};
		\node [style=none] (131) at (-0.75, 11) {};
		\node [style=none] (132) at (-0.75, 10) {};
		\node [style=none] (133) at (-2.75, 10) {};
		\node [style=none] (134) at (-2, 10.75) {};
		\node [style=none] (135) at (-1.5, 10.25) {};
		\node [style=none] (136) at (-0.75, 11) {};
		\node [style=none] (137) at (0, 10.5) {$\leftrightarrow$};
		\node [style=none] (138) at (0.75, 10) {};
		\node [style=none] (139) at (0.75, 11) {};
		\node [style=none] (140) at (2.25, 11) {};
		\node [style=none] (141) at (2.25, 10) {};
		\node [style=none] (142) at (4.75, 8) {};
		\node [style=none] (143) at (6.75, 8) {};
		\node [style=none] (144) at (6.75, 7) {};
		\node [style=none] (145) at (4.75, 7) {};
		\node [style=none] (146) at (5.5, 7.25) {};
		\node [style=none] (147) at (6, 7.75) {};
		\node [style=none] (148) at (6.75, 7) {};
		\node [style=none] (149) at (6.75, 8) {};
		\node [style=none] (150) at (6.75, 8) {};
		\node [style=none] (151) at (6.75, 7) {};
		\node [style=none] (163) at (-6.75, 9) {};
		\node [style=none] (164) at (-4.75, 9) {};
		\node [style=none] (165) at (-4.75, 8) {};
		\node [style=none] (166) at (-6.75, 8) {};
		\node [style=none] (167) at (-6, 8.25) {};
		\node [style=none] (168) at (-5.5, 8.75) {};
		\node [style=none] (169) at (-6.75, 8) {};
		\node [style=none] (170) at (-4.75, 8) {};
		\node [style=none] (171) at (-2.75, 8) {};
		\node [style=none] (172) at (-2.75, 7) {};
		\node [style=none] (173) at (-4.75, 7) {};
		\node [style=none] (174) at (-4, 7.25) {};
		\node [style=none] (175) at (-3.5, 7.75) {};
		\node [style=none] (176) at (-4.75, 7) {};
		\node [style=none] (177) at (-2.75, 9) {};
		\node [style=none] (178) at (-0.75, 9) {};
		\node [style=none] (179) at (-0.75, 8) {};
		\node [style=none] (180) at (-2.75, 8) {};
		\node [style=none] (181) at (-2, 8.25) {};
		\node [style=none] (182) at (-1.5, 8.75) {};
		\node [style=none] (183) at (-2.75, 8) {};
		\node [style=none] (184) at (-0.75, 7) {};
		\node [style=none] (185) at (-6.75, 7) {};
		\node [style=none] (186) at (0, 7.5) {$\leftrightarrow$};
		\node [style=none] (199) at (2.75, 8) {};
		\node [style=none] (200) at (2.75, 7) {};
		\node [style=none] (201) at (2.75, 9) {};
		\node [style=none] (204) at (2.75, 9) {};
		\node [style=none] (205) at (2.75, 9) {};
		\node [style=none] (206) at (4.75, 9) {};
		\node [style=none] (207) at (4.75, 8) {};
		\node [style=none] (208) at (2.75, 8) {};
		\node [style=none] (209) at (3.5, 8.25) {};
		\node [style=none] (210) at (4, 8.75) {};
		\node [style=none] (211) at (2.75, 8) {};
		\node [style=none] (212) at (4.75, 7) {};
		\node [style=none] (213) at (0.75, 9) {};
		\node [style=none] (214) at (0.75, 8) {};
		\node [style=none] (215) at (2.75, 8) {};
		\node [style=none] (216) at (2.75, 7) {};
		\node [style=none] (217) at (0.75, 7) {};
		\node [style=none] (218) at (1.5, 7.25) {};
		\node [style=none] (219) at (2, 7.75) {};
		\node [style=none] (220) at (0.75, 7) {};
		\node [style=none] (221) at (2.75, 7) {};
		\node [style=none] (230) at (4.75, 9) {};
		\node [style=none] (231) at (6.75, 9) {};
		\node [style=none] (232) at (-2.75, 6.25) {};
		\node [style=none] (233) at (-2.75, 3.75) {};
		\node [style=none] (234) at (-1.25, 3.75) {};
		\node [style=none] (235) at (-1.25, 6.25) {};
		\node [style=none] (236) at (-1.25, 6) {};
		\node [style=none] (237) at (-1.25, 5) {};
		\node [style=none] (238) at (-1.25, 5) {};
		\node [style=none] (239) at (-2.75, 6) {};
		\node [style=none] (240) at (-2.75, 5) {};
		\node [style=none] (241) at (-2.75, 5) {};
		\node [style=none] (242) at (0.75, 6) {};
		\node [style=none] (244) at (0.75, 5) {};
		\node [style=none] (245) at (4.75, 6) {};
		\node [style=none] (246) at (4.75, 5) {};
		\node [style=none] (247) at (1.25, 6.25) {};
		\node [style=none] (248) at (1.25, 3.75) {};
		\node [style=none] (249) at (2.75, 3.75) {};
		\node [style=none] (250) at (2.75, 6.25) {};
		\node [style=none] (251) at (2.75, 6) {};
		\node [style=none] (252) at (2.75, 5) {};
		\node [style=none] (253) at (2.75, 5) {};
		\node [style=none] (254) at (1.25, 6) {};
		\node [style=none] (255) at (1.25, 5) {};
		\node [style=none] (256) at (1.25, 5) {};
		\node [style=none] (257) at (-3.25, 4) {};
		\node [style=none] (258) at (-3.25, 4) {};
		\node [style=none] (259) at (-0.75, 4) {};
		\node [style=none] (260) at (-1.25, 4) {};
		\node [style=none] (261) at (-1.25, 4) {};
		\node [style=none] (262) at (-2.75, 4) {};
		\node [style=none] (263) at (-2.75, 4) {};
		\node [style=none] (264) at (0.75, 4) {};
		\node [style=none] (265) at (1.25, 4) {};
		\node [style=none] (266) at (1.25, 4) {};
		\node [style=none] (267) at (2, 5) {$B$};
		\node [style=none] (268) at (-6.75, 2) {};
		\node [style=none] (269) at (-6.75, 1) {};
		\node [style=none] (270) at (-6.75, 1) {};
		\node [style=none] (271) at (-4.25, 2) {};
		\node [style=none] (272) at (-4.25, 1) {};
		\node [style=none] (275) at (0, 1.25) {$\leftrightarrow$};
		\node [style=none] (276) at (-5.5, 1.5) {$A$};
		\node [style=none] (277) at (-6.25, 2.25) {};
		\node [style=none] (278) at (-6.25, 0.75) {};
		\node [style=none] (279) at (-4.75, 0.75) {};
		\node [style=none] (280) at (-4.75, 2.25) {};
		\node [style=none] (281) at (-4.75, 2) {};
		\node [style=none] (282) at (-4.75, 1) {};
		\node [style=none] (283) at (-4.75, 1) {};
		\node [style=none] (284) at (-6.25, 2) {};
		\node [style=none] (285) at (-6.25, 1) {};
		\node [style=none] (286) at (-6.25, 1) {};
		\node [style=none] (310) at (-4.25, 2) {};
		\node [style=none] (311) at (-4.25, 1) {};
		\node [style=none] (312) at (-4.25, 1) {};
		\node [style=none] (313) at (-1.75, 2) {};
		\node [style=none] (314) at (-1.75, 1) {};
		\node [style=none] (315) at (-3, 1.5) {$B$};
		\node [style=none] (316) at (-3.75, 2.25) {};
		\node [style=none] (317) at (-3.75, 0.75) {};
		\node [style=none] (318) at (-2.25, 0.75) {};
		\node [style=none] (319) at (-2.25, 2.25) {};
		\node [style=none] (320) at (-2.25, 2) {};
		\node [style=none] (321) at (-2.25, 1) {};
		\node [style=none] (322) at (-2.25, 1) {};
		\node [style=none] (323) at (-3.75, 2) {};
		\node [style=none] (324) at (-3.75, 1) {};
		\node [style=none] (325) at (-3.75, 1) {};
		\node [style=none] (330) at (-6.5, 1.75) {$\vdots$};
		\node [style=none] (331) at (-2, 1.75) {$\vdots$};
		\node [style=none] (332) at (-3, 5.75) {$\vdots$};
		\node [style=none] (333) at (-1, 5.75) {$\vdots$};
		\node [style=none] (334) at (1, 5.75) {$\vdots$};
		\node [style=none] (335) at (3, 5.75) {$\vdots$};
		\node [style=none] (336) at (1.75, 2) {};
		\node [style=none] (337) at (1.75, 1) {};
		\node [style=none] (338) at (1.75, 1) {};
		\node [style=none] (339) at (4.25, 2) {};
		\node [style=none] (340) at (4.25, 1) {};
		\node [style=none] (341) at (3, 1.5) {$B$};
		\node [style=none] (342) at (2.25, 2.25) {};
		\node [style=none] (343) at (2.25, 0.75) {};
		\node [style=none] (344) at (3.75, 0.75) {};
		\node [style=none] (345) at (3.75, 2.25) {};
		\node [style=none] (346) at (3.75, 2) {};
		\node [style=none] (347) at (3.75, 1) {};
		\node [style=none] (348) at (3.75, 1) {};
		\node [style=none] (349) at (2.25, 2) {};
		\node [style=none] (350) at (2.25, 1) {};
		\node [style=none] (351) at (2.25, 1) {};
		\node [style=none] (352) at (4.25, 2) {};
		\node [style=none] (353) at (4.25, 1) {};
		\node [style=none] (354) at (4.25, 1) {};
		\node [style=none] (355) at (6.75, 2) {};
		\node [style=none] (356) at (6.75, 1) {};
		\node [style=none] (357) at (5.5, 1.5) {$A$};
		\node [style=none] (358) at (4.75, 2.25) {};
		\node [style=none] (359) at (4.75, 0.75) {};
		\node [style=none] (360) at (6.25, 0.75) {};
		\node [style=none] (361) at (6.25, 2.25) {};
		\node [style=none] (362) at (6.25, 2) {};
		\node [style=none] (363) at (6.25, 1) {};
		\node [style=none] (364) at (6.25, 1) {};
		\node [style=none] (365) at (4.75, 2) {};
		\node [style=none] (366) at (4.75, 1) {};
		\node [style=none] (367) at (4.75, 1) {};
		\node [style=none] (372) at (2.0, 1.75) {$\vdots$};
		\node [style=none] (373) at (6.5, 1.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (109.center) to (111.center);
		\draw [bend left=15, looseness=1.25] (113.center) to (112.center);
		\draw [bend right=15] (110.center) to (114.center);
		\draw (108.center) to (115.center);
		\draw [in=-180, out=0] (122.center) to (124.center);
		\draw [bend left=15, looseness=1.25] (126.center) to (125.center);
		\draw [bend right=15] (123.center) to (127.center);
		\draw [in=180, out=0] (133.center) to (131.center);
		\draw [bend right=15] (134.center) to (130.center);
		\draw [bend right=15] (135.center) to (132.center);
		\draw (139.center) to (140.center);
		\draw (138.center) to (141.center);
		\draw [in=-180, out=0] (142.center) to (144.center);
		\draw [bend left=15, looseness=1.25] (146.center) to (145.center);
		\draw [bend right=15] (143.center) to (147.center);
		\draw [in=-180, out=0] (163.center) to (165.center);
		\draw [bend left=15, looseness=1.25] (167.center) to (166.center);
		\draw [bend right=15] (164.center) to (168.center);
		\draw [in=-180, out=0] (170.center) to (172.center);
		\draw [bend left=15, looseness=1.25] (174.center) to (173.center);
		\draw [bend right=15] (171.center) to (175.center);
		\draw [in=-180, out=0] (177.center) to (179.center);
		\draw [bend left=15, looseness=1.25] (181.center) to (180.center);
		\draw [bend right=15] (178.center) to (182.center);
		\draw (164.center) to (177.center);
		\draw (172.center) to (184.center);
		\draw (185.center) to (176.center);
		\draw [in=-180, out=0] (205.center) to (207.center);
		\draw [bend left=15, looseness=1.25] (209.center) to (208.center);
		\draw [bend right=15] (206.center) to (210.center);
		\draw (200.center) to (212.center);
		\draw (213.center) to (204.center);
		\draw [in=-180, out=0] (214.center) to (216.center);
		\draw [bend left=15, looseness=1.25] (218.center) to (217.center);
		\draw [bend right=15] (215.center) to (219.center);
		\draw (230.center) to (231.center);
		\draw [style=new edge style 0] (232.center) to (235.center);
		\draw [style=new edge style 0] (235.center) to (234.center);
		\draw [style=new edge style 0] (234.center) to (233.center);
		\draw [style=new edge style 0] (233.center) to (232.center);
		\draw (62.center) to (239.center);
		\draw (241.center) to (68.center);
		\draw (236.center) to (77.center);
		\draw (78.center) to (238.center);
		\draw [style=new edge style 0] (247.center) to (250.center);
		\draw [style=new edge style 0] (250.center) to (249.center);
		\draw [style=new edge style 0] (249.center) to (248.center);
		\draw [style=new edge style 0] (248.center) to (247.center);
		\draw (242.center) to (254.center);
		\draw (256.center) to (244.center);
		\draw (251.center) to (245.center);
		\draw (246.center) to (253.center);
		\draw (263.center) to (258.center);
		\draw (259.center) to (261.center);
		\draw (266.center) to (264.center);
		\draw [style=new edge style 0] (277.center) to (280.center);
		\draw [style=new edge style 0] (280.center) to (279.center);
		\draw [style=new edge style 0] (279.center) to (278.center);
		\draw [style=new edge style 0] (278.center) to (277.center);
		\draw (268.center) to (284.center);
		\draw (286.center) to (270.center);
		\draw (281.center) to (271.center);
		\draw (272.center) to (283.center);
		\draw [style=new edge style 0] (316.center) to (319.center);
		\draw [style=new edge style 0] (319.center) to (318.center);
		\draw [style=new edge style 0] (318.center) to (317.center);
		\draw [style=new edge style 0] (317.center) to (316.center);
		\draw (310.center) to (323.center);
		\draw (325.center) to (312.center);
		\draw (320.center) to (313.center);
		\draw (314.center) to (322.center);
		\draw [style=new edge style 0] (342.center) to (345.center);
		\draw [style=new edge style 0] (345.center) to (344.center);
		\draw [style=new edge style 0] (344.center) to (343.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (336.center) to (349.center);
		\draw (351.center) to (338.center);
		\draw (346.center) to (339.center);
		\draw (340.center) to (348.center);
		\draw [style=new edge style 0] (358.center) to (361.center);
		\draw [style=new edge style 0] (361.center) to (360.center);
		\draw [style=new edge style 0] (360.center) to (359.center);
		\draw [style=new edge style 0] (359.center) to (358.center);
		\draw (352.center) to (365.center);
		\draw (367.center) to (354.center);
		\draw (362.center) to (355.center);
		\draw (356.center) to (364.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/markov-plat-slide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -0.25) {$M(B)=$};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=none] (11) at (5, -1) {};
		\node [style=none] (12) at (5, 0) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style=none] (14) at (-5, -2.5) {};
		\node [style=none] (15) at (-5, -2.25) {};
		\node [style=none] (16) at (-5, -2) {};
		\node [style=none] (17) at (5, -2) {};
		\node [style=none] (18) at (5, -2.25) {};
		\node [style=none] (19) at (5, -2.5) {};
		\node [style=none] (49) at (5, 0) {};
		\node [style=none] (50) at (5, -1) {};
		\node [style=none] (130) at (-5, 2) {};
		\node [style=none] (131) at (5, 2) {};
		\node [style=none] (132) at (-5, -2.75) {};
		\node [style=none] (133) at (5, -2.75) {};
		\node [style=none] (134) at (-1, 0) {};
		\node [style=none] (135) at (-3, 1) {};
		\node [style=none] (136) at (-1, 1) {};
		\node [style=none] (137) at (-1, 0) {};
		\node [style=none] (138) at (-3, 0) {};
		\node [style=none] (139) at (-2.25, 0.75) {};
		\node [style=none] (140) at (-1.75, 0.25) {};
		\node [style=none] (141) at (-1, 1) {};
		\node [style=none] (142) at (-1, 0) {};
		\node [style=none] (143) at (-5, 2) {};
		\node [style=none] (144) at (-5, 2) {};
		\node [style=none] (145) at (-3, 2) {};
		\node [style=none] (146) at (-3, 1) {};
		\node [style=none] (147) at (-5, 1) {};
		\node [style=none] (148) at (-4.25, 1.25) {};
		\node [style=none] (149) at (-3.75, 1.75) {};
		\node [style=none] (150) at (-3, 2) {};
		\node [style=none] (151) at (-5, -1.5) {};
		\node [style=none] (152) at (-5, 2.5) {};
		\node [style=none] (153) at (5, 2.5) {};
		\node [style=none] (154) at (5, -1.5) {};
		\node [style=none] (155) at (-1, 2) {};
		\node [style=none] (156) at (-1, 2) {};
		\node [style=none] (157) at (1, 2) {};
		\node [style=none] (158) at (1, 1) {};
		\node [style=none] (159) at (-1, 1) {};
		\node [style=none] (160) at (-0.25, 1.25) {};
		\node [style=none] (161) at (0.25, 1.75) {};
		\node [style=none] (162) at (1, 2) {};
		\node [style=none] (163) at (1, 0) {};
		\node [style=none] (164) at (1, 0) {};
		\node [style=none] (165) at (3, 0) {};
		\node [style=none] (166) at (3, -1) {};
		\node [style=none] (167) at (1, -1) {};
		\node [style=none] (168) at (1.75, -0.75) {};
		\node [style=none] (169) at (2.25, -0.25) {};
		\node [style=none] (170) at (3, 0) {};
		\node [style=none] (171) at (-5, 0) {};
		\node [style=none] (172) at (-5, 0) {};
		\node [style=none] (173) at (-3, 0) {};
		\node [style=none] (174) at (-3, -1) {};
		\node [style=none] (175) at (-5, -1) {};
		\node [style=none] (176) at (-4.25, -0.75) {};
		\node [style=none] (177) at (-3.75, -0.25) {};
		\node [style=none] (178) at (-3, 0) {};
		\node [style=none] (179) at (1, 2) {};
		\node [style=none] (180) at (1, 2) {};
		\node [style=none] (181) at (3, 2) {};
		\node [style=none] (182) at (3, 1) {};
		\node [style=none] (183) at (1, 1) {};
		\node [style=none] (184) at (1.75, 1.25) {};
		\node [style=none] (185) at (2.25, 1.75) {};
		\node [style=none] (186) at (3, 2) {};
		\node [style=none] (187) at (5, 0) {};
		\node [style=none] (188) at (3, 1) {};
		\node [style=none] (189) at (5, 1) {};
		\node [style=none] (190) at (5, 0) {};
		\node [style=none] (191) at (3, 0) {};
		\node [style=none] (192) at (3.75, 0.75) {};
		\node [style=none] (193) at (4.25, 0.25) {};
		\node [style=none] (195) at (5, 0) {};
		\node [style=none] (196) at (3, 1) {};
		\node [style=none] (198) at (3, 0) {};
		\node [style=none] (199) at (3, 0) {};
		\node [style=none] (200) at (5, -1) {};
		\node [style=none] (201) at (5, 2) {};
		\node [style=none] (202) at (-5, 0) {};
		\node [style=none] (203) at (-5, -1) {};
		\node [style=none] (206) at (5, 0) {};
		\node [style=none] (207) at (5, -1) {};
		\node [style=none] (208) at (-5, -5.25) {};
		\node [style=none] (209) at (-5, -6.5) {};
		\node [style=none] (210) at (-5, -7.75) {};
		\node [style=none] (211) at (5, -6.5) {};
		\node [style=none] (212) at (5, -7.75) {};
		\node [style=none] (213) at (5, -6.5) {};
		\node [style=none] (214) at (5, -5.25) {};
		\node [style=none] (215) at (-5, -6.25) {};
		\node [style=none] (216) at (-5, -7.5) {};
		\node [style=none] (217) at (-5, -8.75) {};
		\node [style=none] (218) at (5, -8.75) {};
		\node [style=none] (219) at (5, -7.5) {};
		\node [style=none] (220) at (5, -6.25) {};
		\node [style=none] (221) at (5, -6.5) {};
		\node [style=none] (222) at (5, -7.75) {};
		\node [style=none] (223) at (-5, -4) {};
		\node [style=none] (224) at (5, -4) {};
		\node [style=none] (225) at (-5, -5) {};
		\node [style=none] (226) at (5, -5) {};
		\node [style=none] (227) at (-1, -6.5) {};
		\node [style=none] (228) at (-3, -5.25) {};
		\node [style=none] (229) at (-1, -5.25) {};
		\node [style=none] (230) at (-1, -6.5) {};
		\node [style=none] (231) at (-3, -6.5) {};
		\node [style=none] (232) at (-2.25, -5.5) {};
		\node [style=none] (233) at (-1.75, -6) {};
		\node [style=none] (234) at (-1, -5.25) {};
		\node [style=none] (235) at (-1, -6.5) {};
		\node [style=none] (236) at (-5, -4) {};
		\node [style=none] (237) at (-5, -4) {};
		\node [style=none] (238) at (-3, -4) {};
		\node [style=none] (239) at (-3, -5.25) {};
		\node [style=none] (240) at (-5, -5.25) {};
		\node [style=none] (241) at (-4.25, -4.75) {};
		\node [style=none] (242) at (-3.75, -4.25) {};
		\node [style=none] (243) at (-3, -4) {};
		\node [style=none] (244) at (-5, -9.25) {};
		\node [style=none] (245) at (-5, -3.5) {};
		\node [style=none] (246) at (5, -3.5) {};
		\node [style=none] (247) at (5, -9.25) {};
		\node [style=none] (248) at (-1, -4) {};
		\node [style=none] (249) at (-1, -4) {};
		\node [style=none] (250) at (1, -4) {};
		\node [style=none] (251) at (1, -5.25) {};
		\node [style=none] (252) at (-1, -5.25) {};
		\node [style=none] (253) at (-0.25, -4.75) {};
		\node [style=none] (254) at (0.25, -4.25) {};
		\node [style=none] (255) at (1, -4) {};
		\node [style=none] (256) at (1, -6.5) {};
		\node [style=none] (257) at (1, -6.5) {};
		\node [style=none] (258) at (3, -6.5) {};
		\node [style=none] (259) at (3, -7.75) {};
		\node [style=none] (260) at (1, -7.75) {};
		\node [style=none] (261) at (1.75, -7.25) {};
		\node [style=none] (262) at (2.25, -6.75) {};
		\node [style=none] (263) at (3, -6.5) {};
		\node [style=none] (264) at (-5, -6.5) {};
		\node [style=none] (265) at (-5, -6.5) {};
		\node [style=none] (266) at (-3, -6.5) {};
		\node [style=none] (267) at (-3, -7.75) {};
		\node [style=none] (268) at (-5, -7.75) {};
		\node [style=none] (269) at (-4.25, -7.25) {};
		\node [style=none] (270) at (-3.75, -6.75) {};
		\node [style=none] (271) at (-3, -6.5) {};
		\node [style=none] (272) at (1, -4) {};
		\node [style=none] (273) at (1, -4) {};
		\node [style=none] (274) at (3, -4) {};
		\node [style=none] (275) at (3, -5.25) {};
		\node [style=none] (276) at (1, -5.25) {};
		\node [style=none] (277) at (1.75, -4.75) {};
		\node [style=none] (278) at (2.25, -4.25) {};
		\node [style=none] (279) at (3, -4) {};
		\node [style=none] (280) at (5, -6.5) {};
		\node [style=none] (281) at (3, -5.25) {};
		\node [style=none] (282) at (5, -5.25) {};
		\node [style=none] (283) at (5, -6.5) {};
		\node [style=none] (284) at (3, -6.5) {};
		\node [style=none] (285) at (3.75, -5.5) {};
		\node [style=none] (286) at (4.25, -6) {};
		\node [style=none] (287) at (5, -6.5) {};
		\node [style=none] (288) at (3, -5.25) {};
		\node [style=none] (289) at (3, -6.5) {};
		\node [style=none] (290) at (3, -6.5) {};
		\node [style=none] (291) at (5, -7.75) {};
		\node [style=none] (292) at (5, -4) {};
		\node [style=none] (293) at (-5, -6.5) {};
		\node [style=none] (294) at (-5, -7.75) {};
		\node [style=none] (295) at (5, -6.5) {};
		\node [style=none] (296) at (5, -7.75) {};
		\node [style=none] (297) at (-4.75, -5) {};
		\node [style=none] (298) at (-4.25, -5) {};
		\node [style=none] (299) at (-4, -5) {};
		\node [style=none] (300) at (-3.25, -5) {};
		\node [style=none] (301) at (-0.75, -5) {};
		\node [style=none] (302) at (-0.25, -5) {};
		\node [style=none] (303) at (0, -5) {};
		\node [style=none] (304) at (0.75, -5) {};
		\node [style=none] (305) at (1.25, -5) {};
		\node [style=none] (306) at (1.75, -5) {};
		\node [style=none] (307) at (2, -5) {};
		\node [style=none] (308) at (2.75, -5) {};
		\node [style=none] (309) at (-2.5, -6.25) {};
		\node [style=none] (310) at (-2, -6.25) {};
		\node [style=none] (311) at (-1.75, -6.25) {};
		\node [style=none] (312) at (-1.25, -6.25) {};
		\node [style=none] (313) at (3.25, -6.25) {};
		\node [style=none] (314) at (4, -6.25) {};
		\node [style=none] (315) at (4.25, -6.25) {};
		\node [style=none] (316) at (-4.75, -7.5) {};
		\node [style=none] (317) at (-4.25, -7.5) {};
		\node [style=none] (318) at (-4, -7.5) {};
		\node [style=none] (319) at (-3.25, -7.5) {};
		\node [style=none] (320) at (1, -7.5) {};
		\node [style=none] (321) at (1.75, -7.5) {};
		\node [style=none] (322) at (2, -7.5) {};
		\node [style=none] (323) at (2.75, -7.5) {};
		\node [style=none] (324) at (-9.5, -6.5) {$\sim$};
		\node [style=none] (325) at (4.75, -6.25) {};
		\node [style=none] (326) at (-7.5, -6.5) {$P(B')=$};
		\node [style=none] (327) at (-9.5, -5.75) {slide};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=0.75] (13.center) to (19.center);
		\draw [bend left=90, looseness=0.75] (12.center) to (18.center);
		\draw [bend left=90, looseness=0.75] (11.center) to (17.center);
		\draw [bend left=90, looseness=0.75] (14.center) to (3.center);
		\draw [bend left=90, looseness=0.75] (15.center) to (6.center);
		\draw [bend left=270, looseness=0.75] (9.center) to (16.center);
		\draw (14.center) to (19.center);
		\draw (18.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw [bend left=90, looseness=0.75] (131.center) to (133.center);
		\draw [bend left=90, looseness=0.75] (132.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw [in=180, out=0] (138.center) to (136.center);
		\draw [bend right=15] (139.center) to (135.center);
		\draw [bend right=15] (140.center) to (137.center);
		\draw [in=-180, out=0] (144.center) to (146.center);
		\draw [bend left=15, looseness=1.25] (148.center) to (147.center);
		\draw [bend right=15] (145.center) to (149.center);
		\draw [style=new edge style 0] (152.center) to (153.center);
		\draw [style=new edge style 0] (153.center) to (154.center);
		\draw [style=new edge style 0] (154.center) to (151.center);
		\draw [style=new edge style 0] (151.center) to (152.center);
		\draw [in=-180, out=0] (156.center) to (158.center);
		\draw [bend left=15, looseness=1.25] (160.center) to (159.center);
		\draw [bend right=15] (157.center) to (161.center);
		\draw [in=-180, out=0] (164.center) to (166.center);
		\draw [bend left=15, looseness=1.25] (168.center) to (167.center);
		\draw [bend right=15] (165.center) to (169.center);
		\draw [in=-180, out=0] (172.center) to (174.center);
		\draw [bend left=15, looseness=1.25] (176.center) to (175.center);
		\draw [bend right=15] (173.center) to (177.center);
		\draw [in=-180, out=0] (180.center) to (182.center);
		\draw [bend left=15, looseness=1.25] (184.center) to (183.center);
		\draw [bend right=15] (181.center) to (185.center);
		\draw [in=180, out=0] (191.center) to (189.center);
		\draw [bend right=15] (192.center) to (188.center);
		\draw [bend right=15] (193.center) to (190.center);
		\draw (150.center) to (156.center);
		\draw (174.center) to (167.center);
		\draw (142.center) to (164.center);
		\draw (166.center) to (200.center);
		\draw (186.center) to (201.center);
		\draw [bend left=90, looseness=1.50] (214.center) to (220.center);
		\draw [bend left=90, looseness=1.50] (213.center) to (219.center);
		\draw [bend left=90, looseness=1.50] (212.center) to (218.center);
		\draw [bend left=90, looseness=1.50] (215.center) to (208.center);
		\draw [bend left=90, looseness=1.50] (216.center) to (209.center);
		\draw [bend right=90, looseness=1.50] (210.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw [bend left=90, looseness=1.50] (224.center) to (226.center);
		\draw [bend left=90, looseness=1.50] (225.center) to (223.center);
		\draw [in=180, out=0] (231.center) to (229.center);
		\draw [bend right=15] (232.center) to (228.center);
		\draw [bend right=15] (233.center) to (230.center);
		\draw [in=-180, out=0] (237.center) to (239.center);
		\draw [bend left=15, looseness=1.25] (241.center) to (240.center);
		\draw [bend right=15] (238.center) to (242.center);
		\draw [style=new edge style 0] (245.center) to (246.center);
		\draw [style=new edge style 0] (246.center) to (247.center);
		\draw [style=new edge style 0] (247.center) to (244.center);
		\draw [style=new edge style 0] (244.center) to (245.center);
		\draw [in=-180, out=0] (249.center) to (251.center);
		\draw [bend left=15, looseness=1.25] (253.center) to (252.center);
		\draw [bend right=15] (250.center) to (254.center);
		\draw [in=-180, out=0] (257.center) to (259.center);
		\draw [bend left=15, looseness=1.25] (261.center) to (260.center);
		\draw [bend right=15] (258.center) to (262.center);
		\draw [in=-180, out=0] (265.center) to (267.center);
		\draw [bend left=15, looseness=1.25] (269.center) to (268.center);
		\draw [bend right=15] (266.center) to (270.center);
		\draw [in=-180, out=0] (273.center) to (275.center);
		\draw [bend left=15, looseness=1.25] (277.center) to (276.center);
		\draw [bend right=15] (274.center) to (278.center);
		\draw [in=180, out=0] (284.center) to (282.center);
		\draw [bend right=15] (285.center) to (281.center);
		\draw [bend right=15] (286.center) to (283.center);
		\draw (243.center) to (249.center);
		\draw (267.center) to (260.center);
		\draw (235.center) to (257.center);
		\draw (259.center) to (291.center);
		\draw (279.center) to (292.center);
		\draw (225.center) to (297.center);
		\draw (298.center) to (299.center);
		\draw (300.center) to (301.center);
		\draw (302.center) to (303.center);
		\draw (304.center) to (305.center);
		\draw (306.center) to (307.center);
		\draw (308.center) to (226.center);
		\draw (215.center) to (309.center);
		\draw (310.center) to (311.center);
		\draw (312.center) to (313.center);
		\draw (314.center) to (315.center);
		\draw (216.center) to (316.center);
		\draw (317.center) to (318.center);
		\draw (319.center) to (320.center);
		\draw (321.center) to (322.center);
		\draw (323.center) to (219.center);
		\draw (325.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/markov-plat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -0.75) {$M(B)=$};
		\node [style=none] (3) at (-5, 0.5) {};
		\node [style=none] (6) at (-5, -0.5) {};
		\node [style=none] (9) at (-5, -1.5) {};
		\node [style=none] (10) at (5, -0.5) {};
		\node [style=none] (11) at (5, -1.5) {};
		\node [style=none] (12) at (5, -0.5) {};
		\node [style=none] (13) at (5, 0.5) {};
		\node [style=none] (14) at (-5, -3) {};
		\node [style=none] (15) at (-5, -2.75) {};
		\node [style=none] (16) at (-5, -2.5) {};
		\node [style=none] (17) at (5, -2.5) {};
		\node [style=none] (18) at (5, -2.75) {};
		\node [style=none] (19) at (5, -3) {};
		\node [style=none] (49) at (5, -0.5) {};
		\node [style=none] (50) at (5, -1.5) {};
		\node [style=none] (54) at (-1, -8) {};
		\node [style=none] (55) at (-3, -7) {};
		\node [style=none] (56) at (-1, -7) {};
		\node [style=none] (57) at (-1, -8) {};
		\node [style=none] (58) at (-3, -8) {};
		\node [style=none] (59) at (-2.25, -7.25) {};
		\node [style=none] (60) at (-1.75, -7.75) {};
		\node [style=none] (62) at (-1, -7) {};
		\node [style=none] (63) at (-1, -8) {};
		\node [style=none] (64) at (-5, -6) {};
		\node [style=none] (65) at (-5, -6) {};
		\node [style=none] (66) at (-3, -6) {};
		\node [style=none] (67) at (-3, -7) {};
		\node [style=none] (68) at (-5, -7) {};
		\node [style=none] (69) at (-4.25, -6.75) {};
		\node [style=none] (70) at (-3.75, -6.25) {};
		\node [style=none] (71) at (-3, -6) {};
		\node [style=none] (72) at (-5, -9.5) {};
		\node [style=none] (73) at (-5, -5.5) {};
		\node [style=none] (74) at (5, -5.5) {};
		\node [style=none] (75) at (5, -9.5) {};
		\node [style=none] (76) at (-1, -6) {};
		\node [style=none] (77) at (-1, -6) {};
		\node [style=none] (78) at (1, -6) {};
		\node [style=none] (79) at (1, -7) {};
		\node [style=none] (80) at (-1, -7) {};
		\node [style=none] (81) at (-0.25, -6.75) {};
		\node [style=none] (82) at (0.25, -6.25) {};
		\node [style=none] (83) at (1, -6) {};
		\node [style=none] (84) at (1, -8) {};
		\node [style=none] (85) at (1, -8) {};
		\node [style=none] (86) at (3, -8) {};
		\node [style=none] (87) at (3, -9) {};
		\node [style=none] (88) at (1, -9) {};
		\node [style=none] (89) at (1.75, -8.75) {};
		\node [style=none] (90) at (2.25, -8.25) {};
		\node [style=none] (91) at (3, -8) {};
		\node [style=none] (92) at (-5, -8) {};
		\node [style=none] (93) at (-5, -8) {};
		\node [style=none] (94) at (-3, -8) {};
		\node [style=none] (95) at (-3, -9) {};
		\node [style=none] (96) at (-5, -9) {};
		\node [style=none] (97) at (-4.25, -8.75) {};
		\node [style=none] (98) at (-3.75, -8.25) {};
		\node [style=none] (99) at (-3, -8) {};
		\node [style=none] (100) at (1, -6) {};
		\node [style=none] (101) at (1, -6) {};
		\node [style=none] (102) at (3, -6) {};
		\node [style=none] (103) at (3, -7) {};
		\node [style=none] (104) at (1, -7) {};
		\node [style=none] (105) at (1.75, -6.75) {};
		\node [style=none] (106) at (2.25, -6.25) {};
		\node [style=none] (107) at (3, -6) {};
		\node [style=none] (108) at (5, -8) {};
		\node [style=none] (109) at (3, -7) {};
		\node [style=none] (110) at (5, -7) {};
		\node [style=none] (111) at (5, -8) {};
		\node [style=none] (112) at (3, -8) {};
		\node [style=none] (113) at (3.75, -7.25) {};
		\node [style=none] (114) at (4.25, -7.75) {};
		\node [style=none] (115) at (5, -7) {};
		\node [style=none] (116) at (5, -8) {};
		\node [style=none] (117) at (3, -7) {};
		\node [style=none] (118) at (5, -7) {};
		\node [style=none] (119) at (3, -8) {};
		\node [style=none] (120) at (3, -8) {};
		\node [style=none] (121) at (5, -9) {};
		\node [style=none] (122) at (5, -6) {};
		\node [style=none] (123) at (-5, -8) {};
		\node [style=none] (124) at (-5, -9) {};
		\node [style=none] (125) at (5, -6) {};
		\node [style=none] (126) at (5, -7) {};
		\node [style=none] (127) at (5, -8) {};
		\node [style=none] (128) at (5, -9) {};
		\node [style=none] (129) at (-7.5, -7.5) {$P(B)=$};
		\node [style=none] (130) at (-5, 1.5) {};
		\node [style=none] (131) at (5, 1.5) {};
		\node [style=none] (132) at (-5, -3.25) {};
		\node [style=none] (133) at (5, -3.25) {};
		\node [style=none] (134) at (-1, -0.5) {};
		\node [style=none] (135) at (-3, 0.5) {};
		\node [style=none] (136) at (-1, 0.5) {};
		\node [style=none] (137) at (-1, -0.5) {};
		\node [style=none] (138) at (-3, -0.5) {};
		\node [style=none] (139) at (-2.25, 0.25) {};
		\node [style=none] (140) at (-1.75, -0.25) {};
		\node [style=none] (141) at (-1, 0.5) {};
		\node [style=none] (142) at (-1, -0.5) {};
		\node [style=none] (143) at (-5, 1.5) {};
		\node [style=none] (144) at (-5, 1.5) {};
		\node [style=none] (145) at (-3, 1.5) {};
		\node [style=none] (146) at (-3, 0.5) {};
		\node [style=none] (147) at (-5, 0.5) {};
		\node [style=none] (148) at (-4.25, 0.75) {};
		\node [style=none] (149) at (-3.75, 1.25) {};
		\node [style=none] (150) at (-3, 1.5) {};
		\node [style=none] (151) at (-5, -2) {};
		\node [style=none] (152) at (-5, 2) {};
		\node [style=none] (153) at (5, 2) {};
		\node [style=none] (154) at (5, -2) {};
		\node [style=none] (155) at (-1, 1.5) {};
		\node [style=none] (156) at (-1, 1.5) {};
		\node [style=none] (157) at (1, 1.5) {};
		\node [style=none] (158) at (1, 0.5) {};
		\node [style=none] (159) at (-1, 0.5) {};
		\node [style=none] (160) at (-0.25, 0.75) {};
		\node [style=none] (161) at (0.25, 1.25) {};
		\node [style=none] (162) at (1, 1.5) {};
		\node [style=none] (163) at (1, -0.5) {};
		\node [style=none] (164) at (1, -0.5) {};
		\node [style=none] (165) at (3, -0.5) {};
		\node [style=none] (166) at (3, -1.5) {};
		\node [style=none] (167) at (1, -1.5) {};
		\node [style=none] (168) at (1.75, -1.25) {};
		\node [style=none] (169) at (2.25, -0.75) {};
		\node [style=none] (170) at (3, -0.5) {};
		\node [style=none] (171) at (-5, -0.5) {};
		\node [style=none] (172) at (-5, -0.5) {};
		\node [style=none] (173) at (-3, -0.5) {};
		\node [style=none] (174) at (-3, -1.5) {};
		\node [style=none] (175) at (-5, -1.5) {};
		\node [style=none] (176) at (-4.25, -1.25) {};
		\node [style=none] (177) at (-3.75, -0.75) {};
		\node [style=none] (178) at (-3, -0.5) {};
		\node [style=none] (179) at (1, 1.5) {};
		\node [style=none] (180) at (1, 1.5) {};
		\node [style=none] (181) at (3, 1.5) {};
		\node [style=none] (182) at (3, 0.5) {};
		\node [style=none] (183) at (1, 0.5) {};
		\node [style=none] (184) at (1.75, 0.75) {};
		\node [style=none] (185) at (2.25, 1.25) {};
		\node [style=none] (186) at (3, 1.5) {};
		\node [style=none] (187) at (5, -0.5) {};
		\node [style=none] (188) at (3, 0.5) {};
		\node [style=none] (189) at (5, 0.5) {};
		\node [style=none] (190) at (5, -0.5) {};
		\node [style=none] (191) at (3, -0.5) {};
		\node [style=none] (192) at (3.75, 0.25) {};
		\node [style=none] (193) at (4.25, -0.25) {};
		\node [style=none] (195) at (5, -0.5) {};
		\node [style=none] (196) at (3, 0.5) {};
		\node [style=none] (198) at (3, -0.5) {};
		\node [style=none] (199) at (3, -0.5) {};
		\node [style=none] (200) at (5, -1.5) {};
		\node [style=none] (201) at (5, 1.5) {};
		\node [style=none] (202) at (-5, -0.5) {};
		\node [style=none] (203) at (-5, -1.5) {};
		\node [style=none] (206) at (5, -0.5) {};
		\node [style=none] (207) at (5, -1.5) {};
		\node [style=none] (329) at (0, 2.75) {DQC1};
		\node [style=none] (330) at (0, -4.75) {BQP};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=0.75] (13.center) to (19.center);
		\draw [bend left=90, looseness=0.75] (12.center) to (18.center);
		\draw [bend left=90, looseness=0.75] (11.center) to (17.center);
		\draw [bend left=90, looseness=0.75] (14.center) to (3.center);
		\draw [bend left=90, looseness=0.75] (15.center) to (6.center);
		\draw [bend left=270, looseness=0.75] (9.center) to (16.center);
		\draw (14.center) to (19.center);
		\draw (18.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw [in=180, out=0] (58.center) to (56.center);
		\draw [bend right=15] (59.center) to (55.center);
		\draw [bend right=15] (60.center) to (57.center);
		\draw [in=-180, out=0] (65.center) to (67.center);
		\draw [bend left=15, looseness=1.25] (69.center) to (68.center);
		\draw [bend right=15] (66.center) to (70.center);
		\draw [style=new edge style 0] (73.center) to (74.center);
		\draw [style=new edge style 0] (74.center) to (75.center);
		\draw [style=new edge style 0] (75.center) to (72.center);
		\draw [style=new edge style 0] (72.center) to (73.center);
		\draw [in=-180, out=0] (77.center) to (79.center);
		\draw [bend left=15, looseness=1.25] (81.center) to (80.center);
		\draw [bend right=15] (78.center) to (82.center);
		\draw [in=-180, out=0] (85.center) to (87.center);
		\draw [bend left=15, looseness=1.25] (89.center) to (88.center);
		\draw [bend right=15] (86.center) to (90.center);
		\draw [in=-180, out=0] (93.center) to (95.center);
		\draw [bend left=15, looseness=1.25] (97.center) to (96.center);
		\draw [bend right=15] (94.center) to (98.center);
		\draw [in=-180, out=0] (101.center) to (103.center);
		\draw [bend left=15, looseness=1.25] (105.center) to (104.center);
		\draw [bend right=15] (102.center) to (106.center);
		\draw [in=180, out=0] (112.center) to (110.center);
		\draw [bend right=15] (113.center) to (109.center);
		\draw [bend right=15] (114.center) to (111.center);
		\draw (71.center) to (77.center);
		\draw (95.center) to (88.center);
		\draw (63.center) to (85.center);
		\draw (87.center) to (121.center);
		\draw (107.center) to (122.center);
		\draw [bend right=90, looseness=2.00] (65.center) to (68.center);
		\draw [bend right=90, looseness=2.00] (123.center) to (124.center);
		\draw [bend left=90, looseness=2.25] (125.center) to (126.center);
		\draw [bend left=90, looseness=2.25] (127.center) to (128.center);
		\draw [bend left=90, looseness=0.75] (131.center) to (133.center);
		\draw [bend left=90, looseness=0.75] (132.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw [in=180, out=0] (138.center) to (136.center);
		\draw [bend right=15] (139.center) to (135.center);
		\draw [bend right=15] (140.center) to (137.center);
		\draw [in=-180, out=0] (144.center) to (146.center);
		\draw [bend left=15, looseness=1.25] (148.center) to (147.center);
		\draw [bend right=15] (145.center) to (149.center);
		\draw [style=new edge style 0] (152.center) to (153.center);
		\draw [style=new edge style 0] (153.center) to (154.center);
		\draw [style=new edge style 0] (154.center) to (151.center);
		\draw [style=new edge style 0] (151.center) to (152.center);
		\draw [in=-180, out=0] (156.center) to (158.center);
		\draw [bend left=15, looseness=1.25] (160.center) to (159.center);
		\draw [bend right=15] (157.center) to (161.center);
		\draw [in=-180, out=0] (164.center) to (166.center);
		\draw [bend left=15, looseness=1.25] (168.center) to (167.center);
		\draw [bend right=15] (165.center) to (169.center);
		\draw [in=-180, out=0] (172.center) to (174.center);
		\draw [bend left=15, looseness=1.25] (176.center) to (175.center);
		\draw [bend right=15] (173.center) to (177.center);
		\draw [in=-180, out=0] (180.center) to (182.center);
		\draw [bend left=15, looseness=1.25] (184.center) to (183.center);
		\draw [bend right=15] (181.center) to (185.center);
		\draw [in=180, out=0] (191.center) to (189.center);
		\draw [bend right=15] (192.center) to (188.center);
		\draw [bend right=15] (193.center) to (190.center);
		\draw (150.center) to (156.center);
		\draw (174.center) to (167.center);
		\draw (142.center) to (164.center);
		\draw (166.center) to (200.center);
		\draw (186.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/plat-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -3.5) {};
		\node [style=none] (2) at (3, -3.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (1.5, -1.5) {$B$};
		\node [style=none] (5) at (3, 0.25) {};
		\node [style=none] (6) at (3, -0.75) {};
		\node [style=none] (7) at (3, -2.25) {};
		\node [style=none] (8) at (3, -3.25) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (3.5, 0.25) {};
		\node [style=none] (11) at (3.5, -3.25) {};
		\node [style=none] (12) at (3.5, -2.25) {};
		\node [style=none] (13) at (3.5, -1.25) {$\vdots$};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (0, -2.25) {};
		\node [style=none] (17) at (0, -3.25) {};
		\node [style=none] (18) at (-0.5, -0.75) {};
		\node [style=none] (19) at (-0.5, 0.25) {};
		\node [style=none] (20) at (-0.5, -3.25) {};
		\node [style=none] (21) at (-0.5, -2.25) {};
		\node [style=none] (22) at (-0.5, -1.25) {$\vdots$};
		\node [style=none] (23) at (10.75, 1.75) {};
		\node [style=none] (24) at (10.75, -2.25) {};
		\node [style=none] (25) at (13.75, -2.25) {};
		\node [style=none] (26) at (13.75, 1.75) {};
		\node [style=none] (27) at (12.25, -0.25) {$B$};
		\node [style=none] (28) at (13.75, 1.5) {};
		\node [style=none] (29) at (13.75, 0.5) {};
		\node [style=none] (30) at (13.75, -1) {};
		\node [style=none] (31) at (13.75, -2) {};
		\node [style=none] (32) at (9, 0.5) {};
		\node [style=none] (33) at (9, 1.5) {};
		\node [style=none] (34) at (9, -2) {};
		\node [style=none] (35) at (9, -1) {};
		\node [style=none] (36) at (14, -0.15) {$\vdots$};
		\node [style=none] (37) at (10.75, 1.5) {};
		\node [style=none] (38) at (10.75, 0.5) {};
		\node [style=none] (39) at (10.75, -1) {};
		\node [style=none] (40) at (10.75, -2) {};
		\node [style=none] (41) at (10.25, 0.5) {};
		\node [style=none] (42) at (10.25, 1.5) {};
		\node [style=none] (43) at (10.25, -2) {};
		\node [style=none] (44) at (10.25, -1) {};
		\node [style=none] (45) at (10.25, 0) {$\vdots$};
		\node [style=none] (46) at (9, -2.75) {};
		\node [style=none] (47) at (9, -3.25) {};
		\node [style=none] (48) at (9, -4.25) {};
		\node [style=none] (49) at (9, -4.75) {};
		\node [style=none] (50) at (9, -3.625) {$\vdots$};
		\node [style=none] (51) at (13.75, -2.75) {};
		\node [style=none] (52) at (13.75, -3.25) {};
		\node [style=none] (53) at (13.75, -4.25) {};
		\node [style=none] (54) at (13.75, -4.75) {};
		\node [style=none] (55) at (13.75, -3.625) {$\vdots$};
		\node [style=none] (56) at (9, 0) {$\vdots$};
		\node [style=none] (59) at (5.75, -1.5) {$\leftrightsquigarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (10.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (5.center) to (10.center);
		\draw (12.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw [bend right=90, looseness=1.50] (11.center) to (12.center);
		\draw [bend right=90, looseness=1.50] (19.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw (14.center) to (19.center);
		\draw (21.center) to (16.center);
		\draw (17.center) to (20.center);
		\draw [bend left=90, looseness=1.50] (20.center) to (21.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw [bend left=90, looseness=1.50] (33.center) to (32.center);
		\draw [bend right=90, looseness=1.50] (34.center) to (35.center);
		\draw [bend right=90, looseness=1.50] (42.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (37.center) to (42.center);
		\draw (44.center) to (39.center);
		\draw (40.center) to (43.center);
		\draw [bend left=90, looseness=1.50] (43.center) to (44.center);
		\draw [bend right=90, looseness=1.25] (34.center) to (46.center);
		\draw [bend right=90] (35.center) to (47.center);
		\draw [bend right=90, looseness=0.75] (32.center) to (48.center);
		\draw [bend right=90, looseness=0.75] (33.center) to (49.center);
		\draw (46.center) to (51.center);
		\draw (52.center) to (47.center);
		\draw (48.center) to (53.center);
		\draw (54.center) to (49.center);
		\draw [bend right=90, looseness=1.25] (51.center) to (31.center);
		\draw [bend right=90] (52.center) to (30.center);
		\draw [bend left=90, looseness=0.75] (29.center) to (53.center);
		\draw [bend right=90, looseness=0.75] (54.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/plat-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (1, -1.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=none] (7) at (0.5, -1.75) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (0.5, 0.25) {$\vdots$};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (-1.25, -1.75) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (-0.75, 1.75) {};
		\node [style=none] (16) at (-0.75, -1.75) {};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=none] (18) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (19) at (-3.25, 0) {$E$};
		\node [style=none] (20) at (-2.25, 0) {$=$};
		\node [style=none] (21) at (4, 0) {$B \cdot E$};
		\node [style=none] (22) at (5.75, 0) {$=$};
		\node [style=none] (23) at (9, 2) {};
		\node [style=none] (24) at (9, -2) {};
		\node [style=none] (25) at (12, -2) {};
		\node [style=none] (26) at (12, 2) {};
		\node [style=none] (27) at (10.5, 0) {$B$};
		\node [style=none] (28) at (12, 1.75) {};
		\node [style=none] (29) at (12, 0.75) {};
		\node [style=none] (30) at (12, -0.75) {};
		\node [style=none] (31) at (12, -1.75) {};
		\node [style=none] (32) at (7.25, 0.75) {};
		\node [style=none] (33) at (7.25, 1.75) {};
		\node [style=none] (34) at (7.25, -1.75) {};
		\node [style=none] (35) at (7.25, -0.75) {};
		\node [style=none] (36) at (9, 1.75) {};
		\node [style=none] (37) at (9, 0.75) {};
		\node [style=none] (38) at (9, -0.75) {};
		\node [style=none] (39) at (9, -1.75) {};
		\node [style=none] (40) at (8.5, 0.75) {};
		\node [style=none] (41) at (8.5, 1.75) {};
		\node [style=none] (42) at (8.5, -1.75) {};
		\node [style=none] (43) at (8.5, -0.75) {};
		\node [style=none] (44) at (8.5, 0.25) {$\vdots$};
		\node [style=none] (45) at (7.25, 0.25) {$\vdots$};
		\node [style=none] (46) at (12.5, 1.75) {};
		\node [style=none] (47) at (12.5, 0.75) {};
		\node [style=none] (48) at (12.5, -0.75) {};
		\node [style=none] (49) at (12.5, -1.75) {};
		\node [style=none] (50) at (6.75, 1.75) {};
		\node [style=none] (51) at (6.75, 0.75) {};
		\node [style=none] (52) at (6.75, -0.75) {};
		\node [style=none] (53) at (6.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (6.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (1.center) to (6.center);
		\draw (8.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw [bend left=90, looseness=1.50] (15.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (10.center) to (15.center);
		\draw (17.center) to (12.center);
		\draw (13.center) to (16.center);
		\draw [bend right=90, looseness=1.50] (16.center) to (17.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw [bend left=90, looseness=1.50] (33.center) to (32.center);
		\draw [bend right=90, looseness=1.50] (34.center) to (35.center);
		\draw [bend right=90, looseness=1.50] (41.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw (36.center) to (41.center);
		\draw (43.center) to (38.center);
		\draw (39.center) to (42.center);
		\draw [bend left=90, looseness=1.50] (42.center) to (43.center);
		\draw (51.center) to (32.center);
		\draw (33.center) to (50.center);
		\draw (52.center) to (35.center);
		\draw (34.center) to (53.center);
		\draw (31.center) to (49.center);
		\draw (48.center) to (30.center);
		\draw (29.center) to (47.center);
		\draw (46.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sorting-network-step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, -2) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (1, -2) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (2, 2) {};
		\node [style=none] (16) at (2, 1) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style=none] (22) at (2, -2) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (3, -2) {};
		\node [style=none] (25) at (3, 2) {};
		\node [style=none] (26) at (3, 1) {};
		\node [style=none] (27) at (4, 2) {};
		\node [style=none] (28) at (4, 1) {};
		\node [style=none] (29) at (3, 0) {};
		\node [style=none] (30) at (3, -1) {};
		\node [style=none] (31) at (4, 0) {};
		\node [style=none] (32) at (4, -1) {};
		\node [style=none] (33) at (4, 1) {};
		\node [style=none] (34) at (4, 0) {};
		\node [style=none] (35) at (5, 1) {};
		\node [style=none] (36) at (5, 0) {};
		\node [style=none] (37) at (4, -1) {};
		\node [style=none] (38) at (4, -2) {};
		\node [style=none] (39) at (5, -1) {};
		\node [style=none] (40) at (5, -2) {};
		\node [style=none] (41) at (5, 2) {};
		\node [style=none] (42) at (5, 1) {};
		\node [style=none] (43) at (6, 2) {};
		\node [style=none] (44) at (6, 1) {};
		\node [style=none] (45) at (6, 1) {};
		\node [style=none] (46) at (6, 0) {};
		\node [style=none] (47) at (7, 1) {};
		\node [style=none] (48) at (7, 0) {};
		\node [style=none] (49) at (7, 2) {};
		\node [style=none] (50) at (7, 1) {};
		\node [style=none] (51) at (8, 2) {};
		\node [style=none] (52) at (8, 1) {};
		\node [style=none] (53) at (7, 0) {};
		\node [style=none] (54) at (7, -1) {};
		\node [style=none] (55) at (8, 0) {};
		\node [style=none] (56) at (8, -1) {};
		\node [style=none] (57) at (8, -1) {};
		\node [style=none] (58) at (8, -2) {};
		\node [style=none] (59) at (9, -1) {};
		\node [style=none] (60) at (9, -2) {};
		\node [style=none] (66) at (-1, 2) {};
		\node [style=none] (67) at (9, 0) {};
		\node [style=none] (68) at (9, -1) {};
		\node [style=none] (69) at (9, -2) {};
		\node [style=none] (70) at (-3, 0) {$A$};
		\node [style=none] (71) at (-2, 0) {$=$};
		\node [style=none] (73) at (14, 0) {};
		\node [style=none] (74) at (14, -1) {};
		\node [style=none] (75) at (15, 0) {};
		\node [style=none] (76) at (15, -1) {};
		\node [style=none] (77) at (15, 1) {};
		\node [style=none] (78) at (15, 0) {};
		\node [style=none] (79) at (16, 1) {};
		\node [style=none] (80) at (16, 0) {};
		\node [style=none] (81) at (15, -1) {};
		\node [style=none] (82) at (15, -2) {};
		\node [style=none] (83) at (16, -1) {};
		\node [style=none] (84) at (16, -2) {};
		\node [style=none] (85) at (16, 2) {};
		\node [style=none] (86) at (16, 1) {};
		\node [style=none] (87) at (17, 2) {};
		\node [style=none] (88) at (17, 1) {};
		\node [style=none] (89) at (16, 0) {};
		\node [style=none] (90) at (16, -1) {};
		\node [style=none] (91) at (17, 0) {};
		\node [style=none] (92) at (17, -1) {};
		\node [style=none] (93) at (17, 1) {};
		\node [style=none] (94) at (17, 0) {};
		\node [style=none] (95) at (18, 1) {};
		\node [style=none] (96) at (18, 0) {};
		\node [style=none] (97) at (9, 1) {};
		\node [style=none] (98) at (9, 2) {};
		\node [style=none] (101) at (14, 2) {};
		\node [style=none] (102) at (14, 1) {};
		\node [style=none] (103) at (15, 2) {};
		\node [style=none] (104) at (15, 1) {};
		\node [style=none] (105) at (-1, 0) {};
		\node [style=none] (106) at (-1, -1) {};
		\node [style=none] (107) at (0, 0) {};
		\node [style=none] (108) at (0, -1) {};
		\node [style=none] (109) at (-1, 1) {};
		\node [style=none] (110) at (-1, -2) {};
		\node [style=none] (111) at (18, 2) {};
		\node [style=none] (112) at (18, -1) {};
		\node [style=none] (113) at (18, -2) {};
		\node [style=none] (114) at (14, -2) {};
		\node [style=none] (115) at (11.5, 0) {$A^{-1}$};
		\node [style=none] (116) at (13, 0) {$=$};
		\node [style=none] (117) at (9, -0.75) {\tiny $1$};
		\node [style=none] (118) at (9, -1.75) {\tiny $2$};
		\node [style=none] (119) at (9, 1.25) {\tiny $3$};
		\node [style=none] (120) at (9, 2.25) {\tiny $4$};
		\node [style=none] (121) at (9, 0.25) {\tiny $5$};
		\node [style=none] (122) at (14, -0.75) {\tiny $1$};
		\node [style=none] (123) at (14, -1.75) {\tiny $2$};
		\node [style=none] (124) at (14, 1.25) {\tiny $3$};
		\node [style=none] (125) at (14, 2.25) {\tiny $4$};
		\node [style=none] (126) at (14, 0.25) {\tiny $5$};
		\node [style=none] (127) at (18, 2.25) {\tiny $1$};
		\node [style=none] (128) at (18, 1.25) {\tiny $2$};
		\node [style=none] (129) at (18, 0.25) {\tiny $3$};
		\node [style=none] (130) at (18, -0.75) {\tiny $4$};
		\node [style=none] (131) at (18, -1.75) {\tiny $5$};
		\node [style=none] (132) at (-1, 2.25) {\tiny $1$};
		\node [style=none] (133) at (-1, 1.25) {\tiny $2$};
		\node [style=none] (134) at (-1, 0.25) {\tiny $3$};
		\node [style=none] (135) at (-1, -0.75) {\tiny $4$};
		\node [style=none] (136) at (-1, -1.75) {\tiny $5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (0.center) to (3.center);
		\draw [in=-180, out=0, looseness=0.75] (10.center) to (11.center);
		\draw [in=180, out=0, looseness=0.75] (9.center) to (12.center);
		\draw [in=-180, out=0, looseness=0.75] (14.center) to (15.center);
		\draw [in=180, out=0, looseness=0.75] (13.center) to (16.center);
		\draw [in=-180, out=0, looseness=0.75] (18.center) to (19.center);
		\draw [in=180, out=0, looseness=0.75] (17.center) to (20.center);
		\draw [in=-180, out=0, looseness=0.75] (22.center) to (23.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (24.center);
		\draw [in=-180, out=0, looseness=0.75] (26.center) to (27.center);
		\draw [in=180, out=0, looseness=0.75] (25.center) to (28.center);
		\draw [in=-180, out=0, looseness=0.75] (30.center) to (31.center);
		\draw [in=180, out=0, looseness=0.75] (29.center) to (32.center);
		\draw [in=-180, out=0, looseness=0.75] (34.center) to (35.center);
		\draw [in=180, out=0, looseness=0.75] (33.center) to (36.center);
		\draw [in=-180, out=0, looseness=0.75] (38.center) to (39.center);
		\draw [in=180, out=0, looseness=0.75] (37.center) to (40.center);
		\draw [in=-180, out=0, looseness=0.75] (42.center) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (41.center) to (44.center);
		\draw [in=-180, out=0, looseness=0.75] (46.center) to (47.center);
		\draw [in=180, out=0, looseness=0.75] (45.center) to (48.center);
		\draw [in=-180, out=0, looseness=0.75] (50.center) to (51.center);
		\draw [in=180, out=0, looseness=0.75] (49.center) to (52.center);
		\draw [in=-180, out=0, looseness=0.75] (54.center) to (55.center);
		\draw [in=180, out=0, looseness=0.75] (53.center) to (56.center);
		\draw [in=-180, out=0, looseness=0.75] (58.center) to (59.center);
		\draw [in=180, out=0, looseness=0.75] (57.center) to (60.center);
		\draw (49.center) to (43.center);
		\draw (41.center) to (27.center);
		\draw (25.center) to (15.center);
		\draw (13.center) to (66.center);
		\draw (3.center) to (18.center);
		\draw (11.center) to (21.center);
		\draw (12.center) to (22.center);
		\draw (24.center) to (38.center);
		\draw (39.center) to (54.center);
		\draw (40.center) to (58.center);
		\draw (36.center) to (46.center);
		\draw (55.center) to (67.center);
		\draw (59.center) to (68.center);
		\draw (60.center) to (69.center);
		\draw [in=-180, out=0, looseness=0.75] (74.center) to (75.center);
		\draw [in=180, out=0, looseness=0.75] (73.center) to (76.center);
		\draw [in=-180, out=0, looseness=0.75] (78.center) to (79.center);
		\draw [in=180, out=0, looseness=0.75] (77.center) to (80.center);
		\draw [in=-180, out=0, looseness=0.75] (82.center) to (83.center);
		\draw [in=180, out=0, looseness=0.75] (81.center) to (84.center);
		\draw [in=-180, out=0, looseness=0.75] (86.center) to (87.center);
		\draw [in=180, out=0, looseness=0.75] (85.center) to (88.center);
		\draw [in=-180, out=0, looseness=0.75] (90.center) to (91.center);
		\draw [in=180, out=0, looseness=0.75] (89.center) to (92.center);
		\draw [in=-180, out=0, looseness=0.75] (94.center) to (95.center);
		\draw [in=180, out=0, looseness=0.75] (93.center) to (96.center);
		\draw (52.center) to (97.center);
		\draw (98.center) to (51.center);
		\draw [in=-180, out=0, looseness=0.75] (102.center) to (103.center);
		\draw [in=180, out=0, looseness=0.75] (101.center) to (104.center);
		\draw [in=-180, out=0, looseness=0.75] (106.center) to (107.center);
		\draw [in=180, out=0, looseness=0.75] (105.center) to (108.center);
		\draw (109.center) to (0.center);
		\draw (110.center) to (10.center);
		\draw (103.center) to (85.center);
		\draw (111.center) to (87.center);
		\draw (112.center) to (92.center);
		\draw (113.center) to (84.center);
		\draw (114.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sorting-network-step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (0.4, -0.65) {};
		\node [style=none] (17) at (0.6, -0.35) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none] (21) at (2, 1) {};
		\node [style=none] (22) at (1.4, 0.35) {};
		\node [style=none] (23) at (1.6, 0.65) {};
		\node [style=none] (24) at (1, -2) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=none] (26) at (2, -1) {};
		\node [style=none] (27) at (2, -2) {};
		\node [style=none] (28) at (1.4, -1.35) {};
		\node [style=none] (29) at (1.6, -1.65) {};
		\node [style=none] (30) at (2, 2) {};
		\node [style=none] (31) at (2, 1) {};
		\node [style=none] (32) at (3, 1) {};
		\node [style=none] (33) at (3, 2) {};
		\node [style=none] (34) at (2.4, 1.35) {};
		\node [style=none] (35) at (2.6, 1.65) {};
		\node [style=none] (36) at (3, 0) {};
		\node [style=none] (37) at (3, 1) {};
		\node [style=none] (38) at (4, 1) {};
		\node [style=none] (39) at (4, 0) {};
		\node [style=none] (40) at (3.4, 0.65) {};
		\node [style=none] (41) at (3.6, 0.35) {};
		\node [style=none] (42) at (3, -1) {};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (4, -2) {};
		\node [style=none] (45) at (4, -1) {};
		\node [style=none] (46) at (3.4, -1.65) {};
		\node [style=none] (47) at (3.6, -1.35) {};
		\node [style=none] (48) at (4, 1) {};
		\node [style=none] (49) at (4, 2) {};
		\node [style=none] (50) at (5, 2) {};
		\node [style=none] (51) at (5, 1) {};
		\node [style=none] (52) at (4.4, 1.65) {};
		\node [style=none] (53) at (4.6, 1.35) {};
		\node [style=none] (54) at (4, 0) {};
		\node [style=none] (55) at (4, -1) {};
		\node [style=none] (56) at (5, -1) {};
		\node [style=none] (57) at (5, 0) {};
		\node [style=none] (58) at (4.4, -0.65) {};
		\node [style=none] (59) at (4.6, -0.35) {};
		\node [style=none] (60) at (5, 0) {};
		\node [style=none] (61) at (5, 1) {};
		\node [style=none] (62) at (6, 1) {};
		\node [style=none] (63) at (6, 0) {};
		\node [style=none] (64) at (5.4, 0.65) {};
		\node [style=none] (65) at (5.6, 0.35) {};
		\node [style=none] (66) at (5, -1) {};
		\node [style=none] (67) at (5, -2) {};
		\node [style=none] (68) at (6, -2) {};
		\node [style=none] (69) at (6, -1) {};
		\node [style=none] (70) at (5.4, -1.65) {};
		\node [style=none] (71) at (5.6, -1.35) {};
		\node [style=none] (72) at (6, 2) {};
		\node [style=none] (73) at (6, 1) {};
		\node [style=none] (74) at (7, 1) {};
		\node [style=none] (75) at (7, 2) {};
		\node [style=none] (76) at (6.4, 1.35) {};
		\node [style=none] (77) at (6.6, 1.65) {};
		\node [style=none] (78) at (7, 1) {};
		\node [style=none] (79) at (7, 0) {};
		\node [style=none] (80) at (8, 0) {};
		\node [style=none] (81) at (8, 1) {};
		\node [style=none] (82) at (7.4, 0.35) {};
		\node [style=none] (83) at (7.6, 0.65) {};
		\node [style=none] (84) at (8, 2) {};
		\node [style=none] (85) at (8, 1) {};
		\node [style=none] (86) at (9, 1) {};
		\node [style=none] (87) at (9, 2) {};
		\node [style=none] (88) at (8.4, 1.35) {};
		\node [style=none] (89) at (8.6, 1.65) {};
		\node [style=none] (90) at (8, 0) {};
		\node [style=none] (91) at (8, -1) {};
		\node [style=none] (92) at (9, -1) {};
		\node [style=none] (93) at (9, 0) {};
		\node [style=none] (94) at (8.4, -0.65) {};
		\node [style=none] (95) at (8.6, -0.35) {};
		\node [style=none] (96) at (9, -1) {};
		\node [style=none] (97) at (9, -2) {};
		\node [style=none] (98) at (10, -2) {};
		\node [style=none] (99) at (10, -1) {};
		\node [style=none] (100) at (9.4, -1.65) {};
		\node [style=none] (101) at (9.6, -1.35) {};
		\node [style=none] (102) at (0, -2) {};
		\node [style=none] (103) at (0, 1) {};
		\node [style=none] (104) at (0, 2) {};
		\node [style=none] (105) at (10, 0) {};
		\node [style=none] (106) at (10, 1) {};
		\node [style=none] (107) at (10, 2) {};
		\node [style=none] (108) at (15, 1) {};
		\node [style=none] (109) at (15, 2) {};
		\node [style=none] (110) at (16, 2) {};
		\node [style=none] (111) at (16, 1) {};
		\node [style=none] (112) at (15.4, 1.65) {};
		\node [style=none] (113) at (15.6, 1.35) {};
		\node [style=none] (114) at (15, -1) {};
		\node [style=none] (115) at (15, 0) {};
		\node [style=none] (116) at (16, 0) {};
		\node [style=none] (117) at (16, -1) {};
		\node [style=none] (118) at (15.4, -0.35) {};
		\node [style=none] (119) at (15.6, -0.65) {};
		\node [style=none] (120) at (16, 0) {};
		\node [style=none] (121) at (16, 1) {};
		\node [style=none] (122) at (17, 1) {};
		\node [style=none] (123) at (17, 0) {};
		\node [style=none] (124) at (16.4, 0.65) {};
		\node [style=none] (125) at (16.6, 0.35) {};
		\node [style=none] (126) at (16, -2) {};
		\node [style=none] (127) at (16, -1) {};
		\node [style=none] (128) at (17, -1) {};
		\node [style=none] (129) at (17, -2) {};
		\node [style=none] (130) at (16.4, -1.35) {};
		\node [style=none] (131) at (16.6, -1.65) {};
		\node [style=none] (132) at (17, 1) {};
		\node [style=none] (133) at (17, 2) {};
		\node [style=none] (134) at (18, 2) {};
		\node [style=none] (135) at (18, 1) {};
		\node [style=none] (136) at (17.4, 1.65) {};
		\node [style=none] (137) at (17.6, 1.35) {};
		\node [style=none] (138) at (17, -1) {};
		\node [style=none] (139) at (17, 0) {};
		\node [style=none] (140) at (18, 0) {};
		\node [style=none] (141) at (18, -1) {};
		\node [style=none] (142) at (17.4, -0.35) {};
		\node [style=none] (143) at (17.6, -0.65) {};
		\node [style=none] (144) at (18, 0) {};
		\node [style=none] (145) at (18, 1) {};
		\node [style=none] (146) at (19, 1) {};
		\node [style=none] (147) at (19, 0) {};
		\node [style=none] (148) at (18.4, 0.65) {};
		\node [style=none] (149) at (18.6, 0.35) {};
		\node [style=none] (150) at (15, -2) {};
		\node [style=none] (151) at (19, 2) {};
		\node [style=none] (152) at (19, -1) {};
		\node [style=none] (153) at (19, -2) {};
		\node [style=none] (154) at (-2, 0) {$A$};
		\node [style=none] (155) at (-1, 0) {$=$};
		\node [style=none] (156) at (14, 0) {$=$};
		\node [style=none] (157) at (12.5, 0) {$A^{-1}$};
		\node [style=none] (158) at (0, 2.25) {\tiny $1$};
		\node [style=none] (159) at (0, 1.25) {\tiny $2$};
		\node [style=none] (160) at (0, 0.25) {\tiny $3$};
		\node [style=none] (161) at (0, -0.75) {\tiny $4$};
		\node [style=none] (162) at (0, -1.75) {\tiny $5$};
		\node [style=none] (163) at (1, 2.25) {\tiny $1$};
		\node [style=none] (164) at (1, 1.25) {\tiny $2$};
		\node [style=none] (165) at (1, -0.75) {\tiny $3$};
		\node [style=none] (166) at (1, 0.25) {\tiny $4$};
		\node [style=none] (167) at (1, -1.75) {\tiny $5$};
		\node [style=none] (168) at (2, 2.25) {\tiny $1$};
		\node [style=none] (169) at (2, 0.25) {\tiny $2$};
		\node [style=none] (170) at (2, -1.75) {\tiny $3$};
		\node [style=none] (171) at (2, 1.25) {\tiny $4$};
		\node [style=none] (172) at (2, -0.75) {\tiny $5$};
		\node [style=none] (173) at (3, 1.25) {\tiny $1$};
		\node [style=none] (174) at (3, 0.25) {\tiny $2$};
		\node [style=none] (175) at (3, -1.75) {\tiny $3$};
		\node [style=none] (176) at (3, 2.25) {\tiny $4$};
		\node [style=none] (177) at (3, -0.75) {\tiny $5$};
		\node [style=none] (178) at (4, 0.25) {\tiny $1$};
		\node [style=none] (179) at (4, 1.25) {\tiny $2$};
		\node [style=none] (180) at (4, -0.75) {\tiny $3$};
		\node [style=none] (181) at (4, 2.25) {\tiny $4$};
		\node [style=none] (182) at (4, -1.75) {\tiny $5$};
		\node [style=none] (183) at (5, -0.75) {\tiny $1$};
		\node [style=none] (184) at (5, 2.25) {\tiny $2$};
		\node [style=none] (185) at (5, 0.25) {\tiny $3$};
		\node [style=none] (186) at (5, 1.25) {\tiny $4$};
		\node [style=none] (187) at (5, -1.75) {\tiny $5$};
		\node [style=none] (188) at (6, -1.75) {\tiny $1$};
		\node [style=none] (189) at (6, 2.25) {\tiny $2$};
		\node [style=none] (190) at (6, 1.25) {\tiny $3$};
		\node [style=none] (191) at (6, 0.25) {\tiny $4$};
		\node [style=none] (192) at (6, -0.75) {\tiny $5$};
		\node [style=none] (193) at (7, -1.75) {\tiny $1$};
		\node [style=none] (194) at (7, 1.25) {\tiny $2$};
		\node [style=none] (195) at (7, 2.25) {\tiny $3$};
		\node [style=none] (196) at (7, 0.25) {\tiny $4$};
		\node [style=none] (197) at (7, -0.75) {\tiny $5$};
		\node [style=none] (198) at (8, -1.75) {\tiny $1$};
		\node [style=none] (199) at (8, 0.25) {\tiny $2$};
		\node [style=none] (200) at (8, 2.25) {\tiny $3$};
		\node [style=none] (201) at (8, 1.25) {\tiny $4$};
		\node [style=none] (202) at (8, -0.75) {\tiny $5$};
		\node [style=none] (203) at (9, -1.75) {\tiny $1$};
		\node [style=none] (204) at (9, -0.75) {\tiny $2$};
		\node [style=none] (205) at (9, 1.25) {\tiny $3$};
		\node [style=none] (206) at (9, 2.25) {\tiny $4$};
		\node [style=none] (207) at (9, 0.25) {\tiny $5$};
		\node [style=none] (208) at (10, -0.75) {\tiny $1$};
		\node [style=none] (209) at (10, -1.75) {\tiny $2$};
		\node [style=none] (210) at (10, 1.25) {\tiny $3$};
		\node [style=none] (211) at (10, 2.25) {\tiny $4$};
		\node [style=none] (212) at (10, 0.25) {\tiny $5$};
		\node [style=none] (213) at (15, -0.75) {\tiny $1$};
		\node [style=none] (214) at (15, -1.75) {\tiny $2$};
		\node [style=none] (215) at (15, 1.25) {\tiny $3$};
		\node [style=none] (216) at (15, 2.25) {\tiny $4$};
		\node [style=none] (217) at (15, 0.25) {\tiny $5$};
		\node [style=none] (218) at (16, 0.25) {\tiny $1$};
		\node [style=none] (219) at (16, -1.75) {\tiny $2$};
		\node [style=none] (220) at (16, 2.25) {\tiny $3$};
		\node [style=none] (221) at (16, 1.25) {\tiny $4$};
		\node [style=none] (222) at (16, -0.75) {\tiny $5$};
		\node [style=none] (223) at (17, 1.25) {\tiny $1$};
		\node [style=none] (224) at (17, -0.75) {\tiny $2$};
		\node [style=none] (225) at (17, 2.25) {\tiny $3$};
		\node [style=none] (226) at (17, 0.25) {\tiny $4$};
		\node [style=none] (227) at (17, -1.75) {\tiny $5$};
		\node [style=none] (228) at (18, 2.25) {\tiny $1$};
		\node [style=none] (229) at (18, 0.25) {\tiny $2$};
		\node [style=none] (230) at (18, 1.25) {\tiny $3$};
		\node [style=none] (231) at (18, -0.75) {\tiny $4$};
		\node [style=none] (232) at (18, -1.75) {\tiny $5$};
		\node [style=none] (233) at (19, 2.25) {\tiny $1$};
		\node [style=none] (234) at (19, 1.25) {\tiny $2$};
		\node [style=none] (235) at (19, 0.25) {\tiny $3$};
		\node [style=none] (236) at (19, -0.75) {\tiny $4$};
		\node [style=none] (237) at (19, -1.75) {\tiny $5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (12.center) to (14.center);
		\draw [in=-180, out=60] (17.center) to (15.center);
		\draw [in=0, out=-120] (16.center) to (13.center);
		\draw [in=180, out=0, looseness=0.75] (18.center) to (20.center);
		\draw [in=-180, out=60] (23.center) to (21.center);
		\draw [in=0, out=-120] (22.center) to (19.center);
		\draw [in=-180, out=0, looseness=0.75] (24.center) to (26.center);
		\draw [in=180, out=-60] (29.center) to (27.center);
		\draw [in=0, out=120] (28.center) to (25.center);
		\draw [in=180, out=0, looseness=0.75] (30.center) to (32.center);
		\draw [in=-180, out=60] (35.center) to (33.center);
		\draw [in=0, out=-120] (34.center) to (31.center);
		\draw [in=-180, out=0, looseness=0.75] (36.center) to (38.center);
		\draw [in=180, out=-60] (41.center) to (39.center);
		\draw [in=0, out=120] (40.center) to (37.center);
		\draw [in=180, out=0, looseness=0.75] (42.center) to (44.center);
		\draw [in=-180, out=60] (47.center) to (45.center);
		\draw [in=0, out=-120] (46.center) to (43.center);
		\draw [in=-180, out=0, looseness=0.75] (48.center) to (50.center);
		\draw [in=180, out=-60] (53.center) to (51.center);
		\draw [in=0, out=120] (52.center) to (49.center);
		\draw [in=180, out=0, looseness=0.75] (54.center) to (56.center);
		\draw [in=-180, out=60] (59.center) to (57.center);
		\draw [in=0, out=-120] (58.center) to (55.center);
		\draw [in=-180, out=0, looseness=0.75] (60.center) to (62.center);
		\draw [in=180, out=-60] (65.center) to (63.center);
		\draw [in=0, out=120] (64.center) to (61.center);
		\draw [in=180, out=0, looseness=0.75] (66.center) to (68.center);
		\draw [in=-180, out=60] (71.center) to (69.center);
		\draw [in=0, out=-120] (70.center) to (67.center);
		\draw [in=180, out=0, looseness=0.75] (72.center) to (74.center);
		\draw [in=-180, out=60] (77.center) to (75.center);
		\draw [in=0, out=-120] (76.center) to (73.center);
		\draw [in=180, out=0, looseness=0.75] (78.center) to (80.center);
		\draw [in=-180, out=60] (83.center) to (81.center);
		\draw [in=0, out=-120] (82.center) to (79.center);
		\draw [in=180, out=0, looseness=0.75] (84.center) to (86.center);
		\draw [in=-180, out=60] (89.center) to (87.center);
		\draw [in=0, out=-120] (88.center) to (85.center);
		\draw [in=180, out=0, looseness=0.75] (90.center) to (92.center);
		\draw [in=-180, out=60] (95.center) to (93.center);
		\draw [in=0, out=-120] (94.center) to (91.center);
		\draw [in=180, out=0, looseness=0.75] (96.center) to (98.center);
		\draw [in=-180, out=60] (101.center) to (99.center);
		\draw [in=0, out=-120] (100.center) to (97.center);
		\draw (104.center) to (30.center);
		\draw (33.center) to (49.center);
		\draw (50.center) to (72.center);
		\draw (75.center) to (84.center);
		\draw (18.center) to (103.center);
		\draw (102.center) to (24.center);
		\draw (27.center) to (43.center);
		\draw (42.center) to (26.center);
		\draw (44.center) to (67.center);
		\draw (68.center) to (97.center);
		\draw (91.center) to (69.center);
		\draw (63.center) to (79.center);
		\draw (36.center) to (20.center);
		\draw (107.center) to (87.center);
		\draw (86.center) to (106.center);
		\draw (105.center) to (93.center);
		\draw [in=-180, out=0, looseness=0.75] (108.center) to (110.center);
		\draw [in=180, out=-60] (113.center) to (111.center);
		\draw [in=0, out=120] (112.center) to (109.center);
		\draw [in=-180, out=0, looseness=0.75] (114.center) to (116.center);
		\draw [in=180, out=-60] (119.center) to (117.center);
		\draw [in=0, out=120] (118.center) to (115.center);
		\draw [in=-180, out=0, looseness=0.75] (120.center) to (122.center);
		\draw [in=180, out=-60] (125.center) to (123.center);
		\draw [in=0, out=120] (124.center) to (121.center);
		\draw [in=-180, out=0, looseness=0.75] (126.center) to (128.center);
		\draw [in=180, out=-60] (131.center) to (129.center);
		\draw [in=0, out=120] (130.center) to (127.center);
		\draw [in=-180, out=0, looseness=0.75] (132.center) to (134.center);
		\draw [in=180, out=-60] (137.center) to (135.center);
		\draw [in=0, out=120] (136.center) to (133.center);
		\draw [in=-180, out=0, looseness=0.75] (138.center) to (140.center);
		\draw [in=180, out=-60] (143.center) to (141.center);
		\draw [in=0, out=120] (142.center) to (139.center);
		\draw [in=-180, out=0, looseness=0.75] (144.center) to (146.center);
		\draw [in=180, out=-60] (149.center) to (147.center);
		\draw [in=0, out=120] (148.center) to (145.center);
		\draw (153.center) to (129.center);
		\draw (126.center) to (150.center);
		\draw (151.center) to (134.center);
		\draw (133.center) to (110.center);
		\draw (152.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tn-proj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0.25) {$M(B)=$};
		\node [style=none] (1) at (6.25, 1) {};
		\node [style=none] (2) at (6.25, 0) {};
		\node [style=none] (3) at (6.25, -1) {};
		\node [style=none] (4) at (16.25, 0) {};
		\node [style=none] (5) at (16.25, -1) {};
		\node [style=none] (6) at (16.25, 0) {};
		\node [style=none] (7) at (16.25, 1) {};
		\node [style=none] (8) at (6.25, -2.5) {};
		\node [style=none] (9) at (6.25, -2.25) {};
		\node [style=none] (10) at (6.25, -2) {};
		\node [style=none] (11) at (16.25, -2) {};
		\node [style=none] (12) at (16.25, -2.25) {};
		\node [style=none] (13) at (16.25, -2.5) {};
		\node [style=none] (14) at (16.25, 0) {};
		\node [style=none] (15) at (16.25, -1) {};
		\node [style=none] (16) at (6.25, 2) {};
		\node [style=none] (17) at (16.25, 2) {};
		\node [style=none] (18) at (6.25, -2.75) {};
		\node [style=none] (19) at (16.25, -2.75) {};
		\node [style=none] (20) at (10.25, 0) {};
		\node [style=none] (21) at (8.25, 1) {};
		\node [style=none] (22) at (10.25, 1) {};
		\node [style=none] (23) at (10.25, 0) {};
		\node [style=none] (24) at (8.25, 0) {};
		\node [style=none] (25) at (9, 0.75) {};
		\node [style=none] (26) at (9.5, 0.25) {};
		\node [style=none] (27) at (10.25, 1) {};
		\node [style=none] (28) at (10.25, 0) {};
		\node [style=none] (29) at (6.25, 2) {};
		\node [style=none] (30) at (6.25, 2) {};
		\node [style=none] (31) at (8.25, 2) {};
		\node [style=none] (32) at (8.25, 1) {};
		\node [style=none] (33) at (6.25, 1) {};
		\node [style=none] (34) at (7, 1.25) {};
		\node [style=none] (35) at (7.5, 1.75) {};
		\node [style=none] (36) at (8.25, 2) {};
		\node [style=none] (37) at (6.25, -1.5) {};
		\node [style=none] (38) at (6.25, 2.5) {};
		\node [style=none] (39) at (16.25, 2.5) {};
		\node [style=none] (40) at (16.25, -1.5) {};
		\node [style=none] (41) at (10.25, 2) {};
		\node [style=none] (42) at (10.25, 2) {};
		\node [style=none] (43) at (12.25, 2) {};
		\node [style=none] (44) at (12.25, 1) {};
		\node [style=none] (45) at (10.25, 1) {};
		\node [style=none] (46) at (11, 1.25) {};
		\node [style=none] (47) at (11.5, 1.75) {};
		\node [style=none] (48) at (12.25, 2) {};
		\node [style=none] (49) at (12.25, 0) {};
		\node [style=none] (50) at (12.25, 0) {};
		\node [style=none] (51) at (14.25, 0) {};
		\node [style=none] (52) at (14.25, -1) {};
		\node [style=none] (53) at (12.25, -1) {};
		\node [style=none] (54) at (13, -0.75) {};
		\node [style=none] (55) at (13.5, -0.25) {};
		\node [style=none] (56) at (14.25, 0) {};
		\node [style=none] (57) at (6.25, 0) {};
		\node [style=none] (58) at (6.25, 0) {};
		\node [style=none] (59) at (8.25, 0) {};
		\node [style=none] (60) at (8.25, -1) {};
		\node [style=none] (61) at (6.25, -1) {};
		\node [style=none] (62) at (7, -0.75) {};
		\node [style=none] (63) at (7.5, -0.25) {};
		\node [style=none] (64) at (8.25, 0) {};
		\node [style=none] (65) at (12.25, 2) {};
		\node [style=none] (66) at (12.25, 2) {};
		\node [style=none] (67) at (14.25, 2) {};
		\node [style=none] (68) at (14.25, 1) {};
		\node [style=none] (69) at (12.25, 1) {};
		\node [style=none] (70) at (13, 1.25) {};
		\node [style=none] (71) at (13.5, 1.75) {};
		\node [style=none] (72) at (14.25, 2) {};
		\node [style=none] (73) at (16.25, 0) {};
		\node [style=none] (74) at (14.25, 1) {};
		\node [style=none] (75) at (16.25, 1) {};
		\node [style=none] (76) at (16.25, 0) {};
		\node [style=none] (77) at (14.25, 0) {};
		\node [style=none] (78) at (15, 0.75) {};
		\node [style=none] (79) at (15.5, 0.25) {};
		\node [style=none] (80) at (16.25, 0) {};
		\node [style=none] (81) at (14.25, 1) {};
		\node [style=none] (82) at (14.25, 0) {};
		\node [style=none] (83) at (14.25, 0) {};
		\node [style=none] (84) at (16.25, -1) {};
		\node [style=none] (85) at (16.25, 2) {};
		\node [style=none] (86) at (6.25, 0) {};
		\node [style=none] (87) at (6.25, -1) {};
		\node [style=none] (88) at (16.25, 0) {};
		\node [style=none] (89) at (16.25, -1) {};
		\node [style=none] (206) at (3.25, -6.5) {$\mapsto$};
		\node [style=none] (207) at (6.25, -6) {};
		\node [style=none] (208) at (6.25, -7) {};
		\node [style=none] (209) at (6.25, -8) {};
		\node [style=none] (210) at (12.25, -7) {};
		\node [style=none] (211) at (12.25, -8) {};
		\node [style=none] (212) at (12.25, -7) {};
		\node [style=none] (213) at (12.25, -6) {};
		\node [style=none] (214) at (6.25, -9.5) {};
		\node [style=none] (215) at (6.25, -9.25) {};
		\node [style=none] (216) at (6.25, -9) {};
		\node [style=none] (220) at (12.25, -7) {};
		\node [style=none] (221) at (12.25, -8) {};
		\node [style=none] (222) at (6.25, -5) {};
		\node [style=none] (223) at (12.25, -5) {};
		\node [style=none] (224) at (6.25, -9.75) {};
		\node [style=none] (235) at (6.25, -5) {};
		\node [style=none] (236) at (6.25, -5) {};
		\node [style=none] (239) at (6.25, -6) {};
		\node [style=none] (243) at (6.25, -8.5) {};
		\node [style=none] (244) at (6.25, -3.5) {};
		\node [style=none] (245) at (12.25, -3.5) {};
		\node [style=none] (246) at (12.25, -8.5) {};
		\node [style=none] (263) at (6.25, -7) {};
		\node [style=none] (264) at (6.25, -7) {};
		\node [style=none] (267) at (6.25, -8) {};
		\node [style=none] (279) at (12.25, -7) {};
		\node [style=none] (281) at (12.25, -6) {};
		\node [style=none] (282) at (12.25, -7) {};
		\node [style=none] (286) at (12.25, -7) {};
		\node [style=none] (290) at (12.25, -8) {};
		\node [style=none] (291) at (12.25, -5) {};
		\node [style=none] (292) at (6.25, -7) {};
		\node [style=none] (293) at (6.25, -8) {};
		\node [style=none] (294) at (12.25, -7) {};
		\node [style=none] (295) at (12.25, -8) {};
		\node [style=none] (296) at (6.25, -4) {};
		\node [style=none] (297) at (12.25, -4) {};
		\node [style=none] (298) at (6.25, -10) {};
		\node [style=none] (300) at (6.25, -4) {};
		\node [style=none] (301) at (6.25, -4) {};
		\node [style=none] (302) at (12.25, -4) {};
		\node [style=none] (305) at (12.25, -5) {};
		\node [style=none] (308) at (12.25, -6) {};
		\node [style=none] (311) at (12.25, -7) {};
		\node [style=none] (314) at (12.25, -8) {};
		\node [style=none] (316) at (9.25, -6) {$U_B$};
		\node [style=none] (317) at (16.25, -7) {};
		\node [style=none] (318) at (16.25, -8) {};
		\node [style=none] (319) at (16.25, -7) {};
		\node [style=none] (320) at (16.25, -6) {};
		\node [style=none] (321) at (16.25, -9) {};
		\node [style=none] (322) at (16.25, -9.25) {};
		\node [style=none] (323) at (16.25, -9.5) {};
		\node [style=none] (324) at (16.25, -7) {};
		\node [style=none] (325) at (16.25, -8) {};
		\node [style=none] (326) at (16.25, -5) {};
		\node [style=none] (327) at (16.25, -9.75) {};
		\node [style=none] (328) at (16.25, -7) {};
		\node [style=none] (329) at (16.25, -6) {};
		\node [style=none] (330) at (16.25, -7) {};
		\node [style=none] (331) at (16.25, -7) {};
		\node [style=none] (332) at (16.25, -8) {};
		\node [style=none] (333) at (16.25, -5) {};
		\node [style=none] (334) at (16.25, -7) {};
		\node [style=none] (335) at (16.25, -8) {};
		\node [style=none] (336) at (16.25, -4) {};
		\node [style=none] (337) at (16.25, -10) {};
		\node [style=none] (339) at (12.75, -3.75) {};
		\node [style=none] (340) at (14.25, -3.75) {};
		\node [style=none] (341) at (12.75, -5.25) {};
		\node [style=none] (342) at (14.25, -5.25) {};
		\node [style=none] (343) at (13.5, -4.5) {$P_\mathcal{F}^{\partial_0}$};
		\node [style=none] (344) at (14.75, -4.75) {};
		\node [style=none] (345) at (16.25, -4.75) {};
		\node [style=none] (346) at (14.75, -6.25) {};
		\node [style=none] (347) at (16.25, -6.25) {};
		\node [style=none] (348) at (15.5, -5.5) {$P_\mathcal{F}$};
		\node [style=none] (349) at (12.75, -5.75) {};
		\node [style=none] (350) at (14.25, -5.75) {};
		\node [style=none] (351) at (12.75, -7.25) {};
		\node [style=none] (352) at (14.25, -7.25) {};
		\node [style=none] (353) at (13.5, -6.5) {$P_\mathcal{F}$};
		\node [style=none] (354) at (14.75, -6.75) {};
		\node [style=none] (355) at (16.25, -6.75) {};
		\node [style=none] (356) at (14.75, -8.25) {};
		\node [style=none] (357) at (16.25, -8.25) {};
		\node [style=none] (358) at (15.5, -7.5) {$P_\mathcal{F}^{\partial_1}$};
		\node [style=none] (359) at (14.75, -8) {};
		\node [style=none] (360) at (14.75, -7) {};
		\node [style=none] (361) at (14.25, -7) {};
		\node [style=none] (362) at (14.25, -6) {};
		\node [style=none] (363) at (14.75, -6) {};
		\node [style=none] (364) at (16.25, -6) {};
		\node [style=none] (365) at (14.25, -5) {};
		\node [style=none] (366) at (12.75, -5) {};
		\node [style=none] (367) at (14.75, -5) {};
		\node [style=none] (368) at (16.25, -5) {};
		\node [style=none] (369) at (14.25, -4) {};
		\node [style=none] (370) at (12.75, -4) {};
		\node [style=none] (371) at (12.75, -7) {};
		\node [style=none] (372) at (12.75, -6) {};
		\node [style=none] (373) at (16.25, -7) {};
		\node [style=none] (374) at (16.25, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=0.75] (7.center) to (13.center);
		\draw [bend left=90, looseness=0.75] (6.center) to (12.center);
		\draw [bend left=90, looseness=0.75] (5.center) to (11.center);
		\draw [bend left=90, looseness=0.75] (8.center) to (1.center);
		\draw [bend left=90, looseness=0.75] (9.center) to (2.center);
		\draw [bend left=270, looseness=0.75] (3.center) to (10.center);
		\draw (8.center) to (13.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [bend left=90, looseness=0.75] (17.center) to (19.center);
		\draw [bend left=90, looseness=0.75] (18.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw [bend right=15] (25.center) to (21.center);
		\draw [bend right=15] (26.center) to (23.center);
		\draw [in=-180, out=0] (30.center) to (32.center);
		\draw [bend left=15, looseness=1.25] (34.center) to (33.center);
		\draw [bend right=15] (31.center) to (35.center);
		\draw [style=new edge style 0] (38.center) to (39.center);
		\draw [style=new edge style 0] (39.center) to (40.center);
		\draw [style=new edge style 0] (40.center) to (37.center);
		\draw [style=new edge style 0] (37.center) to (38.center);
		\draw [in=-180, out=0] (42.center) to (44.center);
		\draw [bend left=15, looseness=1.25] (46.center) to (45.center);
		\draw [bend right=15] (43.center) to (47.center);
		\draw [in=-180, out=0] (50.center) to (52.center);
		\draw [bend left=15, looseness=1.25] (54.center) to (53.center);
		\draw [bend right=15] (51.center) to (55.center);
		\draw [in=-180, out=0] (58.center) to (60.center);
		\draw [bend left=15, looseness=1.25] (62.center) to (61.center);
		\draw [bend right=15] (59.center) to (63.center);
		\draw [in=-180, out=0] (66.center) to (68.center);
		\draw [bend left=15, looseness=1.25] (70.center) to (69.center);
		\draw [bend right=15] (67.center) to (71.center);
		\draw [in=180, out=0] (77.center) to (75.center);
		\draw [bend right=15] (78.center) to (74.center);
		\draw [bend right=15] (79.center) to (76.center);
		\draw (36.center) to (42.center);
		\draw (60.center) to (53.center);
		\draw (28.center) to (50.center);
		\draw (52.center) to (84.center);
		\draw (72.center) to (85.center);
		\draw [bend left=90, looseness=0.75] (214.center) to (207.center);
		\draw [bend left=90, looseness=0.75] (215.center) to (208.center);
		\draw [bend left=270, looseness=0.75] (209.center) to (216.center);
		\draw [bend left=90, looseness=0.75] (224.center) to (222.center);
		\draw (244.center) to (243.center);
		\draw (243.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (245.center) to (244.center);
		\draw [bend left=90, looseness=0.75] (298.center) to (296.center);
		\draw [bend left=90, looseness=0.75] (320.center) to (323.center);
		\draw [bend left=90, looseness=0.75] (319.center) to (322.center);
		\draw [bend left=90, looseness=0.75] (318.center) to (321.center);
		\draw [bend left=90, looseness=0.75] (326.center) to (327.center);
		\draw [bend left=90, looseness=0.75] (336.center) to (337.center);
		\draw (339.center) to (340.center);
		\draw (340.center) to (342.center);
		\draw (342.center) to (341.center);
		\draw (341.center) to (339.center);
		\draw (344.center) to (345.center);
		\draw (345.center) to (347.center);
		\draw (347.center) to (346.center);
		\draw (346.center) to (344.center);
		\draw (349.center) to (350.center);
		\draw (350.center) to (352.center);
		\draw (352.center) to (351.center);
		\draw (351.center) to (349.center);
		\draw (354.center) to (355.center);
		\draw (355.center) to (357.center);
		\draw (357.center) to (356.center);
		\draw (356.center) to (354.center);
		\draw (302.center) to (370.center);
		\draw (305.center) to (366.center);
		\draw (369.center) to (336.center);
		\draw (368.center) to (333.center);
		\draw (365.center) to (367.center);
		\draw (308.center) to (372.center);
		\draw (311.center) to (371.center);
		\draw (361.center) to (360.center);
		\draw (362.center) to (363.center);
		\draw (364.center) to (329.center);
		\draw (373.center) to (334.center);
		\draw (374.center) to (335.center);
		\draw (314.center) to (359.center);
		\draw (321.center) to (216.center);
		\draw (215.center) to (322.center);
		\draw (323.center) to (214.center);
		\draw (224.center) to (327.center);
		\draw (337.center) to (298.center);
	\end{pgfonlayer}
\end{tikzpicture}

